Exposing Call-Shared Stacks to a Meta-Tracing JIT Compiler

Meta-tracing JIT compilers such as RPython's can optimize accesses to interpreter state when the state is represented in a form that the optimizer can track, such as fixed fields in virtualizable interpreter frames. However, interpreters for stack-based languages such as Forth and Factor use a shared data stack whose depth and per-call usage are not necessarily known statically. Keeping this stack in a heap array may leave memory accesses in compiled traces, while exposing the entire array to the optimizer makes the amount of exposed state depend on its allocated capacity. Conventional stack caching avoids some memory accesses but does not necessarily make cached values visible to a meta-tracing JIT compiler. We propose the stack fragment layout, which divides a shared data stack into a fixed-width top fragment and a shared spill array. The top fragment stores stack values in interpreter fields that a meta-tracing JIT compiler can optimize within traces, while the spill retains deeper values in memory. This representation bounds the amount of JIT-visible stack state independently of the total stack depth, without requiring static stack-effect information. We provide proof sketches showing that the layout preserves the modeled stack operations and, under stated assumptions, that the amount of stack state reconstructed at trace exits is bounded by the fragment width plus constant control state. We implement the layout in RPyForth, an RPython-based Forth interpreter, and RPyFactor, an interpreter for a subset of Factor. Controlled experiments isolate the benefit of exposing the top fragment to the meta-tracing JIT compiler from that of stack caching alone. Across three benchmark suites on two x86-64 machines, this optimization yields suite-level geometric-mean speedups of 1.44-2.11 in RPyForth and 1.42-1.56x in RPyFactor.

==> figures/forth/fig_forth_annotation_controls.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1,horizontal sep=0.35cm,vertical sep=1.05cm},
  scale only axis,width=0.118\linewidth,
  xmode=log,log basis x=2,
  xmin=0.420513,xmax=29.6553,xtick={1,2,4,8,16},xticklabels={1,2,4,8,16},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small,yshift=-.8ex},
  axis line style={black!60},major tick length=2pt,ytick style={draw=none},
  xmajorgrids,grid style={draw=black!12},
]
\nextgroupplot[title={Shootout},height=1.98cm,xmin=0.420513,xmax=29.6553,xtick={1,2,4,8,16},xticklabels={1,2,4,8,16},ytick={1,2,3},yticklabels={{control/float only},{integer stack exposed},{all annotation groups}},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,1.50) -- (axis cs:29.6553,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,2.50) -- (axis cs:29.6553,2.50);
\fill[gray!30] (axis cs:0.99555243,0.7200) rectangle (axis cs:1.05751842,0.9200);
\draw[gray,line width=1pt] (axis cs:1.02312147,0.7200) -- (axis cs:1.02312147,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(0.99486125,0.8200) (1.05083089,0.8200) (1.05857741,0.8200) (1.05434783,0.8200) (0.99525316,0.8200) (0.72527473,0.8200) (1.02887578,0.8200) (1.01923077,0.8200) (1.06464124,0.8200) (1.25224215,0.8200) (1.00000000,0.8200) (1.00348432,0.8200) (1.11322434,0.8200) (0.99645075,0.8200) (0.97694319,0.8200) (1.02702703,0.8200) (0.97453434,0.8200) (1.07709665,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01807256 0.6900 0.04168580 0.03932142
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.01807256,0.8200)};
\fill[gray!18] (axis cs:0.97594831,1.0800) rectangle (axis cs:1.06820271,1.2800);
\draw[gray,line width=1pt] (axis cs:1.02210411,1.0800) -- (axis cs:1.02210411,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(0.90000000,1.1800) (1.06925881,1.1800) (1.24975124,1.1800) (1.06504065,1.1800) (0.99289941,1.1800) (0.75576037,1.1800) (1.07582450,1.1800) (0.98648649,1.1800) (1.15355490,1.1800) (1.05900430,1.1800) (0.99711816,1.1800) (1.00431607,1.1800) (1.10820130,1.1800) (0.90543933,1.1800) (0.97111988,1.1800) (1.05357143,1.1800) (0.97246066,1.1800) (1.04020720,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01450777 1.3100 0.04353120 0.04119943
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.01450777,1.1800)};
\fill[plotBlue!30] (axis cs:1.14074086,1.7200) rectangle (axis cs:1.77868862,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.24319247,1.7200) -- (axis cs:1.24319247,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.40841584,1.8200) (4.10020040,1.8200) (1.42544732,1.8200) (1.19480519,1.8200) (1.17690875,1.8200) (0.83486239,1.8200) (1.29353933,1.8200) (1.13043478,1.8200) (1.66523143,1.8200) (2.37234043,1.8200) (1.95798319,1.8200) (1.00349650,1.8200) (1.81820020,1.8200) (0.99734513,1.8200) (1.18841808,1.8200) (1.54166667,1.8200) (1.01958457,1.8200) (1.17222630,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.44396606 1.6900 0.18925763 0.24915585
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.44396606,1.8200)};
\fill[plotBlue!18] (axis cs:1.08623176,2.0800) rectangle (axis cs:2.03411166,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.27553313,2.0800) -- (axis cs:1.27553313,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.59090909,2.1800) (3.35461957,2.1800) (1.45652174,2.1800) (1.30851064,2.1800) (1.05099502,2.1800) (0.61823362,2.1800) (1.24338673,2.1800) (1.15625000,2.1800) (2.04561102,2.1800) (2.38563050,2.1800) (2.18238994,2.1800) (0.99636123,2.1800) (1.88974991,2.1800) (1.12417686,2.1800) (1.14160342,2.1800) (2.00000000,2.1800) (1.07387018,2.1800) (1.05756522,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.45963923 2.3100 0.21239806 0.25896838
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.45963923,2.1800)};
\fill[plotOrange!30] (axis cs:1.15437834,2.7200) rectangle (axis cs:1.90996844,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.29629653,2.7200) -- (axis cs:1.29629653,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.39603960,2.8200) (4.30861723,2.8200) (1.50894632,2.8200) (1.25974026,2.8200) (1.17132216,2.8200) (0.60550459,2.8200) (1.33089128,2.8200) (1.15217391,2.8200) (1.77287406,2.8200) (2.97074468,2.8200) (1.95798319,2.8200) (1.00699301,2.8200) (2.02406471,2.8200) (0.99380531,2.8200) (1.16101695,2.8200) (1.58333333,2.8200) (0.99362018,2.8200) (1.26260103,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.47006222 2.6900 0.22471977 0.28642571
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.47006222,2.8200)};
\fill[plotOrange!18] (axis cs:1.05797309,3.0800) rectangle (axis cs:2.15865245,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.36535489,3.0800) -- (axis cs:1.36535489,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.33181818,3.1800) (3.58695652,3.1800) (1.82028986,3.1800) (1.39361702,3.1800) (1.04353234,3.1800) (0.46723647,3.1800) (1.33766590,3.1800) (1.14062500,3.1800) (2.35972461,3.1800) (2.52639296,3.1800) (2.17610063,3.1800) (1.00066159,3.1800) (2.09422332,3.1800) (1.01787394,3.1800) (1.10863378,3.1800) (2.10714286,3.1800) (1.04429650,3.1800) (1.10008696,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.48081535 3.3100 0.25081775 0.29544806
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.48081535,3.1800)};
\nextgroupplot[title={AWFY},xlabel={speedup},height=1.98cm,xmin=0.420513,xmax=29.6553,xtick={1,2,4,8,16},xticklabels={1,2,4,8,16},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,1.50) -- (axis cs:29.6553,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,2.50) -- (axis cs:29.6553,2.50);
\fill[gray!30] (axis cs:1.00679206,0.7200) rectangle (axis cs:1.04367576,0.9200);
\draw[gray,line width=1pt] (axis cs:1.02404864,0.7200) -- (axis cs:1.02404864,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.04076968,0.8200) (1.03176467,0.8200) (1.07026720,0.8200) (1.00071332,0.8200) (0.98384636,0.8200) (1.01781010,0.8200) (1.01505769,0.8200) (1.00405183,0.8200) (1.10841186,0.8200) (1.02532500,0.8200) (1.04464625,0.8200) (1.02277386,0.8200) (0.76594738,0.8200) (1.09373772,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01274505 0.6900 0.14787707 0.03218019
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.01274505,0.8200)};
\fill[gray!18] (axis cs:1.03244871,1.0800) rectangle (axis cs:1.15911011,1.2800);
\draw[gray,line width=1pt] (axis cs:1.09840519,1.0800) -- (axis cs:1.09840519,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.16543310,1.1800) (1.12611763,1.1800) (1.21085701,1.1800) (1.05073558,1.1800) (1.16393711,1.1800) (1.00068480,1.1800) (0.99385108,1.1800) (1.02642408,1.1800) (1.14474890,1.1800) (1.08587417,1.1800) (1.22758571,1.1800) (1.01273973,1.1800) (1.05255927,1.1800) (1.11108083,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.09549832 1.3100 0.03164753 0.03457599
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.09549832,1.1800)};
\fill[plotBlue!30] (axis cs:1.31586390,1.7200) rectangle (axis cs:1.98311865,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.42438109,1.7200) -- (axis cs:1.42438109,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.36134685,1.8200) (1.27458468,1.8200) (1.33187226,1.8200) (1.49033399,1.8200) (26.95939348,1.8200) (4.25864035,1.8200) (1.17220507,1.8200) (1.09935414,1.8200) (1.93149111,1.8200) (2.00063268,1.8200) (1.32394305,1.8200) (5.85275088,1.8200) (1.77267008,1.8200) (1.31318181,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.11364482 1.6900 0.60106654 1.06887762
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.11364482,1.8200)};
\fill[plotBlue!18] (axis cs:1.42581286,2.0800) rectangle (axis cs:1.96762585,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.66670489,2.0800) -- (axis cs:1.66670489,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.42674378,2.1800) (1.22672965,2.1800) (1.69243030,2.1800) (1.73303750,2.1800) (1.74598195,2.1800) (4.52858455,2.1800) (1.04282405,2.1800) (1.12650158,2.1800) (2.39286868,2.1800) (2.04759209,2.1800) (1.42550269,2.1800) (5.38025338,2.1800) (1.57947484,2.1800) (1.64137052,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.82780291 2.3100 0.31836275 0.43962218
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.82780291,2.1800)};
\fill[plotOrange!30] (axis cs:1.36404838,2.7200) rectangle (axis cs:2.11813011,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.43085762,2.7200) -- (axis cs:1.43085762,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.41684852,2.8200) (1.31507144,2.8200) (1.42545919,2.8200) (1.49139707,2.8200) (26.52390118,2.8200) (4.33448715,2.8200) (1.18985577,2.8200) (1.10380853,2.8200) (2.14088765,2.8200) (2.05129871,2.8200) (1.38305215,2.8200) (5.98604064,2.8200) (1.35777200,2.8200) (1.43627649,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.14058333 2.6900 0.60414803 1.00014190
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(2.14058333,2.8200)};
\fill[plotOrange!18] (axis cs:1.66256176,3.0800) rectangle (axis cs:2.17855296,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.82232923,3.0800) -- (axis cs:1.82232923,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.66277444,3.1800) (1.38144189,3.1800) (2.04929108,3.1800) (1.82096416,3.1800) (2.03221318,3.1800) (4.53168573,3.1800) (1.03641180,3.1800) (1.15626836,3.1800) (2.73923379,3.1800) (2.22342737,3.1800) (1.74992674,3.1800) (5.44879638,3.1800) (1.66249088,3.1800) (1.82369532,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.00235501 3.3100 0.33608282 0.46824818
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(2.00235501,3.1800)};
\nextgroupplot[title={Appbench},height=1.98cm,xmin=0.420513,xmax=29.6553,xtick={1,2,4,8,16},xticklabels={1,2,4,8,16},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,1.50) -- (axis cs:29.6553,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,2.50) -- (axis cs:29.6553,2.50);
\fill[gray!30] (axis cs:1.03113562,0.7200) rectangle (axis cs:1.10030089,0.9200);
\draw[gray,line width=1pt] (axis cs:1.06510095,0.7200) -- (axis cs:1.06510095,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.08124441,0.8200) (1.04919851,0.8200) (1.10672740,0.8200) (1.02518403,0.8200) (0.99194533,0.8200) (1.18065267,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.07079332 0.6900 0.03878559 0.04159501
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.07079332,0.8200)};
\fill[gray!18] (axis cs:1.02967429,1.0800) rectangle (axis cs:1.09784303,1.2800);
\draw[gray,line width=1pt] (axis cs:1.06253900,1.0800) -- (axis cs:1.06253900,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.02909381,1.1800) (1.03141770,1.1800) (1.09459933,1.1800) (1.09892640,1.1800) (1.01918668,1.1800) (1.28663346,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.08969172 1.3100 0.05186073 0.07056542
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.08969172,1.1800)};
\fill[plotBlue!30] (axis cs:1.35519179,1.7200) rectangle (axis cs:1.78172305,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.67907861,1.7200) -- (axis cs:1.67907861,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.74129810,1.8200) (1.79540552,1.8200) (1.11350258,1.8200) (2.56592598,1.8200) (1.27715823,1.8200) (1.61908233,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.62585114 1.6900 0.25964880 0.33787618
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.62585114,1.8200)};
\fill[plotBlue!18] (axis cs:1.34055820,2.0800) rectangle (axis cs:1.84739310,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.70677316,2.0800) -- (axis cs:1.70677316,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.65149622,2.1800) (1.87609322,2.1800) (1.25051345,2.1800) (2.26128227,2.1800) (1.20785928,2.1800) (1.76390027,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.62871184 2.3100 0.23497824 0.26480136
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.62871184,2.1800)};
\fill[plotOrange!30] (axis cs:1.39877732,2.7200) rectangle (axis cs:1.90457627,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.88325276,2.7200) -- (axis cs:1.88325276,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.88276884,2.8200) (1.88373679,2.8200) (1.23234381,2.8200) (2.63054634,2.8200) (1.26687113,2.8200) (1.91157387,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.74095054 2.6900 0.30482409 0.35699319
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.74095054,2.8200)};
\fill[plotOrange!18] (axis cs:1.44491000,3.0800) rectangle (axis cs:2.18081537,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.81347166,3.0800) -- (axis cs:1.81347166,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.69954454,3.1800) (1.93503576,3.1800) (1.36881118,3.1800) (2.48498279,3.1800) (1.23103409,3.1800) (2.26949310,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.77479380 3.3100 0.28323503 0.32536693
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.77479380,3.1800)};
\nextgroupplot[title={RPyFactor},yticklabel pos=right,height=1.98cm,xmin=0.420513,xmax=29.6553,xtick={1,2,4,8,16},xticklabels={1,2,4,8,16},ytick={1,2,3},yticklabels={{control only},{data stack exposed},{all annotation groups}},ymin=0.45,ymax=3.55,y dir=reverse,xshift=0.45cm]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,1.50) -- (axis cs:29.6553,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.420513,2.50) -- (axis cs:29.6553,2.50);
\fill[gray!30] (axis cs:0.99361745,0.7200) rectangle (axis cs:1.02638411,0.9200);
\draw[gray,line width=1pt] (axis cs:1.00988942,0.7200) -- (axis cs:1.00988942,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.03335965,0.8200) (1.12169020,0.8200) (0.92221379,0.8200) (1.04207334,0.8200) (0.98404877,0.8200) (1.02028719,0.8200) (1.27245403,0.8200) (1.03424530,0.8200) (1.00226767,0.8200) (0.97617687,0.8200) (1.01682086,0.8200) (1.00209006,0.8200) (1.02406941,0.8200) (0.97085876,0.8200) (0.93897028,0.8200) (1.00396512,0.8200) (1.02352941,0.8200) (1.01584867,0.8200) (0.99888741,0.8200) (0.99682763,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01782290 0.6900 0.02520408 0.04161262
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.01782290,0.8200)};
\fill[gray!18] (axis cs:0.97893282,1.0800) rectangle (axis cs:1.04346451,1.2800);
\draw[gray,line width=1pt] (axis cs:1.01352901,1.0800) -- (axis cs:1.01352901,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.00134750,1.1800) (1.04360026,1.1800) (0.96564652,1.1800) (1.03489093,1.1800) (1.10568880,1.1800) (0.97366227,1.1800) (1.02296766,1.1800) (0.96648045,1.1800) (0.97909911,1.1800) (1.00417744,1.1800) (0.97843413,1.1800) (1.08911484,1.1800) (1.04918033,1.1800) (0.97572159,1.1800) (1.04403274,1.1800) (1.00136342,1.1800) (1.04341927,1.1800) (1.03361345,1.1800) (0.99869473,1.1800) (1.02520880,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01609828 1.3100 0.01361834 0.01664467
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.01609828,1.1800)};
\fill[plotBlue!30] (axis cs:1.04942692,1.7200) rectangle (axis cs:1.86652233,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.47444073,1.7200) -- (axis cs:1.47444073,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.69290076,1.8200) (1.62598722,1.8200) (1.29500368,1.8200) (1.82865885,1.8200) (1.99381873,1.8200) (1.33252720,1.8200) (1.13426299,1.8200) (0.96238581,1.8200) (1.36165637,1.8200) (1.59656688,1.8200) (1.05454545,1.8200) (2.83228076,1.8200) (0.76673820,1.8200) (1.98488197,1.8200) (2.03464604,1.8200) (1.03421991,1.8200) (0.80651815,1.8200) (0.82012579,1.8200) (2.37746330,1.8200) (1.81393862,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.42065097 1.6900 0.17506681 0.20988836
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.42065097,1.8200)};
\fill[plotBlue!18] (axis cs:1.23094797,2.0800) rectangle (axis cs:1.95036813,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.62453255,2.0800) -- (axis cs:1.62453255,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.64062567,2.1800) (1.19310314,2.1800) (1.09270130,2.1800) (1.26684885,2.1800) (1.92190719,2.1800) (1.19397613,2.1800) (0.94860657,2.1800) (1.56655919,2.1800) (1.89180467,2.1800) (1.24352460,2.1800) (1.60859729,2.1800) (2.15449590,2.1800) (2.03830481,2.1800) (1.77833126,2.1800) (1.33941968,2.1800) (1.00033330,2.1800) (2.24239351,2.1800) (2.28383838,2.1800) (2.11199173,2.1800) (1.74129420,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.55565812 2.3100 0.15212434 0.16107620
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.55565812,2.1800)};
\fill[plotOrange!30] (axis cs:1.06369028,2.7200) rectangle (axis cs:1.90681435,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.49980827,2.7200) -- (axis cs:1.49980827,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.74937533,2.8200) (1.82385393,2.8200) (1.19427025,2.8200) (1.90559663,2.8200) (1.96201487,2.8200) (1.35956043,2.8200) (1.44329750,2.8200) (0.99534301,2.8200) (1.36474416,2.8200) (1.55853166,2.8200) (1.07228381,2.8200) (2.83820041,2.8200) (0.78519313,2.8200) (1.92704005,2.8200) (1.91047217,2.8200) (1.03832072,2.8200) (0.82549505,2.8200) (0.83312369,2.8200) (2.37481815,2.8200) (1.80818414,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.44597109 2.6900 0.16450031 0.21665789
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.44597109,2.8200)};
\fill[plotOrange!18] (axis cs:1.24781922,3.0800) rectangle (axis cs:2.11317303,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.60800214,3.0800) -- (axis cs:1.60800214,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.64283641,3.1800) (1.24512274,3.1800) (1.05516321,3.1800) (1.31105038,3.1800) (2.12503125,3.1800) (1.16252950,3.1800) (0.97039384,3.1800) (1.51404883,3.1800) (1.85226426,3.1800) (1.24871935,3.1800) (1.57390649,3.1800) (2.34649346,3.1800) (2.13854931,3.1800) (1.73515621,3.1800) (1.39839801,3.1800) (1.00169717,3.1800) (2.33975659,3.1800) (2.36060606,3.1800) (2.10923501,3.1800) (1.78519013,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.58070154 3.3100 0.15752114 0.18005779
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.58070154,3.1800)};
\end{groupplot}
\draw[black!45,line width=0.6pt] ($(group c3r1.north east)!0.5!(group c4r1.north west)+(0,0.9cm)$) -- ($(group c3r1.south east)!0.5!(group c4r1.south west)+(0,-0.45cm)$);
\draw[black!60,line width=0.5pt] ([yshift=0.78cm]group c1r1.north west) -- node[fill=white,text=black,font=\small,inner sep=2pt] {Forth} ([yshift=0.78cm]group c3r1.north east);
\node[anchor=north west,font=\scriptsize,align=left,inner sep=0pt] at ([yshift=-2.1em]group c1r1.south west) {\tikz[baseline=-.6ex]\fill[black] (0,0) circle (1.6pt);\,Zen 3 (upper)\\\tikz[baseline=-.6ex]\draw[black,line width=.6pt] (0,0) circle (1.5pt);\,Sapphire Rapids (lower)};
\end{tikzpicture}

==> figures/forth/fig_forth_engines.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.35cm,vertical sep=1.05cm},
  scale only axis,width=0.235\linewidth,
  xmode=log,log basis x=2,
  xmin=0.1,xmax=140,xtick={0.01,0.1,1,10,100},xticklabels={0.01,0.1,1,10,100},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small,yshift=-.8ex},
  axis line style={black!60},major tick length=2pt,ytick style={draw=none},
  xmajorgrids,grid style={draw=black!12},
]
\nextgroupplot[title={Shootout},height=3.84cm,xmin=0.0105675,xmax=140,xtick={0.01,0.1,1,10,100},xticklabels={0.01,0.1,1,10,100},ytick={1,2,3,4,5,6},yticklabels={{gforth-fast (late)},{gforth-fast (first)},{SwiftForth (late)},{SwiftForth (first)},{VFX Forth (late)},{VFX Forth (first)}},ymin=0.45,ymax=6.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,6.55);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,1.50) -- (axis cs:140,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,2.50) -- (axis cs:140,2.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,3.50) -- (axis cs:140,3.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,4.50) -- (axis cs:140,4.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,5.50) -- (axis cs:140,5.50);
\fill[plotBlue!30] (axis cs:1.60528724,0.7200) rectangle (axis cs:2.75268773,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.71808700,0.7200) -- (axis cs:1.71808700,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(3.34523810,0.8200) (1.47080292,0.8200) (23.72310757,0.8200) (2.13253012,0.8200) (1.76066790,0.8200) (0.18269231,0.8200) (3.52605198,0.8200) (1.84090909,0.8200) (1.62660944,0.8200) (2.32266667,0.8200) (5.01869159,0.8200) (1.30846774,0.8200) (1.33996751,0.8200) (1.67497774,0.8200) (1.59824213,0.8200) (2.91304348,0.8200) (1.67653590,0.8200) (1.67416567,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.04113598 0.6900 0.59903024 0.81891797
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.04113598,0.8200)};
\fill[plotBlue!18] (axis cs:1.41124824,1.0800) rectangle (axis cs:2.89429801,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.80294889,1.0800) -- (axis cs:1.80294889,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(3.22839506,1.1800) (1.11428571,1.1800) (14.31647399,1.1800) (2.20202020,1.1800) (1.36828964,1.1800) (0.12931034,1.1800) (3.78952339,1.1800) (1.54838710,1.1800) (2.42187500,1.1800) (1.59516616,1.1800) (4.76582278,1.1800) (1.12305141,1.1800) (1.23438316,1.1800) (2.29598506,1.1800) (1.60931813,1.1800) (3.07142857,1.1800) (1.99712681,1.1800) (1.62765062,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.90662606 1.3100 0.57531128 0.73383342
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.90662606,1.1800)};
\fill[plotBlue!30] (axis cs:0.34520719,1.7200) rectangle (axis cs:0.86494136,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:0.44682069,1.7200) -- (axis cs:0.44682069,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.32991234,1.8200) (0.43882979,1.8200) (5.21815154,1.8200) (0.04357683,1.8200) (0.36381025,1.8200) (0.54520548,1.8200) (2.29564234,1.8200) (0.01908023,1.8200) (0.36873351,1.8200) (0.42495127,1.8200) (0.55662862,1.8200) (0.99341649,1.8200) (0.57089017,1.8200) (0.45495710,1.8200) (0.33922001,1.8200) (0.07221350,1.8200) (1.27001221,1.8200) (1.10410095,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.42682942 1.6900 0.17212860 0.26582925
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(0.42682942,1.8200)};
\fill[plotBlue!18] (axis cs:0.31409015,2.0800) rectangle (axis cs:0.77590421,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:0.54176671,2.0800) -- (axis cs:0.54176671,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.42991610,2.1800) (0.36269430,2.1800) (3.57220022,2.1800) (0.05773614,2.1800) (0.29938189,2.1800) (0.59649123,2.1800) (2.58902785,2.1800) (0.02630880,2.1800) (0.62740442,2.1800) (0.41722375,2.1800) (0.54110079,2.1800) (0.81399808,2.1800) (0.54243346,2.1800) (0.67198917,2.1800) (0.28447982,2.1800) (0.07496741,2.1800) (1.12658506,2.1800) (1.10789217,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.44332996 2.3100 0.16870141 0.24800548
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(0.44332996,2.1800)};
\fill[plotOrange!30] (axis cs:1.32948438,2.7200) rectangle (axis cs:13.57146674,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:4.38668213,2.7200) -- (axis cs:4.38668213,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(3.64047619,2.8200) (1.06934307,2.8200) (7.91434263,2.8200) (9.51807229,2.8200) (18.99443414,2.8200) (0.19711538,2.8200) (3.39850891,2.8200) (2.13636364,2.8200) (9.87875536,2.8200) (1.14133333,2.8200) (23.53271028,2.8200) (1.75604839,2.8200) (0.80036556,2.8200) (5.28584150,2.8200) (72.04366317,2.8200) (15.08695652,2.8200) (40.58800888,2.8200) (1.21171037,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
4.59684016 2.6900 2.01535833 3.60636511
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(4.59684016,2.8200)};
\fill[plotOrange!18] (axis cs:1.36197585,3.0800) rectangle (axis cs:20.94947708,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:6.34576573,3.0800) -- (axis cs:6.34576573,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(5.92129630,3.1800) (0.88843537,3.1800) (12.88150289,3.1800) (10.79797980,3.1800) (18.33583021,3.1800) (0.28735632,3.1800) (3.60973997,3.1800) (2.16129032,3.1800) (61.12224265,3.1800) (1.16767372,3.1800) (117.57594937,3.1800) (6.80066335,3.1800) (1.01026623,3.1800) (3.85527544,3.1800) (58.81776268,3.1800) (69.96428571,3.1800) (21.90100562,3.1800) (1.08801750,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
6.65496902 3.3100 3.23904562 6.16365737
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(6.65496902,3.1800)};
\fill[plotOrange!30] (axis cs:0.31080922,3.7200) rectangle (axis cs:2.15983674,3.9200);
\draw[plotOrange,line width=1pt] (axis cs:0.93221712,3.7200) -- (axis cs:0.93221712,3.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(0.32884328,3.8200) (0.30851064,3.8200) (1.66694421,3.8200) (0.20251889,3.8200) (3.98240245,3.8200) (0.31780822,3.8200) (2.28877098,3.8200) (0.02348337,3.8200) (1.93469657,3.8200) (0.20857700,3.8200) (2.24056190,3.8200) (1.20928621,3.8200) (0.35122039,3.8200) (1.52883699,3.8200) (15.79139073,3.8200) (0.29120879,3.8200) (30.59431553,3.8200) (0.71862951,3.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.89591420 3.6900 0.42062728 0.79743275
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(0.89591420,3.8200)};
\fill[plotOrange!18] (axis cs:0.50798567,4.0800) rectangle (axis cs:4.67218539,4.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.50920497,4.0800) -- (axis cs:1.50920497,4.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(0.79107837,4.1800) (0.28324698,4.1800) (3.22254231,4.1800) (0.27171436,4.1800) (3.96640688,4.1800) (1.79824561,4.1800) (2.47146295,4.1800) (0.03534414,4.1800) (15.70482071,4.1800) (0.30357845,4.1800) (13.30021444,4.1800) (4.93432407,4.1800) (0.44486692,4.1800) (1.20595399,4.1800) (10.37416993,4.1800) (1.26662321,4.1800) (11.89994869,4.1800) (0.75633730,4.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.54190287 4.3100 0.73908869 1.28850844
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.54190287,4.1800)};
\fill[plotGreen!30] (axis cs:1.02689553,4.7200) rectangle (axis cs:3.44086124,4.9200);
\draw[black!75,line width=1pt] (axis cs:1.71175240,4.7200) -- (axis cs:1.71175240,4.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(2.77619048,4.8200) (0.48175182,4.8200) (2.30677291,4.8200) (3.67469880,4.8200) (2.03339518,4.8200) (0.22596154,4.8200) (2.82490207,4.8200) (1.29545455,4.8200) (1.44098712,4.8200) (1.14133333,4.8200) (0.73831776,4.8200) (1.34425403,4.8200) (0.60398050,4.8200) (5.22172752,4.8200) (22.90558548,4.8200) (4.69565217,4.8200) (41.77320503,4.8200) (0.99135876,4.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.05762220 4.6900 0.77088219 1.32147208
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(2.05762220,4.8200)};
\fill[plotGreen!18] (axis cs:1.09576384,5.0800) rectangle (axis cs:4.71514139,5.2800);
\draw[black!75,line width=1pt] (axis cs:1.85980877,5.0800) -- (axis cs:1.85980877,5.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(6.07716049,5.1800) (0.66802721,5.1800) (3.53179191,5.1800) (5.19191919,5.1800) (1.83021223,5.1800) (1.04022989,5.1800) (3.14534408,5.1800) (1.33870968,5.1800) (1.68474265,5.1800) (1.11933535,5.1800) (0.66455696,5.1800) (1.88988391,5.1800) (0.92500435,5.1800) (2.97945845,5.1800) (13.17180296,5.1800) (7.71428571,5.1800) (17.42758260,5.1800) (1.08801750,5.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.40970797 5.3100 0.75007508 1.10501321
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(2.40970797,5.1800)};
\fill[plotGreen!30] (axis cs:0.15253345,5.7200) rectangle (axis cs:0.83062170,5.9200);
\draw[black!75,line width=1pt] (axis cs:0.27885819,5.7200) -- (axis cs:0.27885819,5.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.24780842,5.8200) (0.13936170,5.8200) (0.48459617,5.8200) (0.07632242,5.8200) (0.43152257,5.8200) (0.20000000,5.8200) (1.94044823,5.8200) (0.01174168,5.8200) (0.29485488,5.8200) (0.20662768,5.8200) (0.07023705,5.8200) (0.92896743,5.8200) (0.26372936,5.8200) (1.53145853,5.8200) (4.79237184,5.8200) (0.09968603,5.8200) (31.02142778,5.8200) (0.59376095,5.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.38557912 5.6900 0.18419735 0.38011454
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(0.38557912,5.8200)};
\fill[plotGreen!18] (axis cs:0.22970361,6.0800) rectangle (axis cs:1.19395296,6.2800);
\draw[black!75,line width=1pt] (axis cs:0.56660456,6.0800) -- (axis cs:0.56660456,6.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.80949458,6.1800) (0.21200345,6.1800) (0.85740007,6.1800) (0.13117245,6.1800) (0.40177372,6.1800) (1.27192982,6.1800) (2.12141138,6.1800) (0.02099389,6.1800) (0.43647590,6.1800) (0.29217460,6.1800) (0.07505361,6.1800) (1.36768936,6.1800) (0.40539924,6.1800) (0.98755074,6.1800) (2.30512515,6.1800) (0.14863103,6.1800) (9.68745877,6.1800) (0.73552911,6.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.51088151 6.3100 0.21446265 0.35575002
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(0.51088151,6.1800)};
\nextgroupplot[title={Are We Fast Yet},xlabel={RPyForth speedup over each system},height=3.84cm,xmin=0.0105675,xmax=140,xtick={0.01,0.1,1,10,100},xticklabels={0.01,0.1,1,10,100},ytick={1,2,3,4,5,6},yticklabels={},ymin=0.45,ymax=6.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,6.55);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,1.50) -- (axis cs:140,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,2.50) -- (axis cs:140,2.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,3.50) -- (axis cs:140,3.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,4.50) -- (axis cs:140,4.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,5.50) -- (axis cs:140,5.50);
\fill[plotBlue!30] (axis cs:2.19023222,0.7200) rectangle (axis cs:3.60865587,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:3.08579645,0.7200) -- (axis cs:3.08579645,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.99120876,0.8200) (5.49198292,0.8200) (3.25028951,0.8200) (2.98026923,0.8200) (1.75528328,0.8200) (3.20270848,0.8200) (2.11841742,0.8200) (3.77513357,0.8200) (2.36227110,0.8200) (3.73668604,0.8200) (3.18337519,0.8200) (3.74022460,0.8200) (1.94896286,0.8200) (2.13571668,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.91048302 0.6900 0.36291952 0.42858278
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.91048302,0.8200)};
\fill[plotBlue!18] (axis cs:2.30476695,1.0800) rectangle (axis cs:3.07224255,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:2.67217403,1.0800) -- (axis cs:2.67217403,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(3.10607282,1.1800) (2.39080501,1.1800) (2.71256347,1.1800) (2.27678124,1.1800) (1.65573919,1.1800) (3.45914706,1.1800) (1.82819794,1.1800) (3.40062242,1.1800) (2.63238599,1.1800) (2.97294655,1.1800) (2.71272649,1.1800) (3.17812538,1.1800) (2.09216441,1.1800) (2.46385754,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.57645874 1.3100 0.23450615 0.24490156
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(2.57645874,1.1800)};
\fill[plotBlue!30] (axis cs:1.21583144,1.7200) rectangle (axis cs:2.08124899,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.56491071,1.7200) -- (axis cs:1.56491071,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.16092521,1.8200) (0.90595512,1.8200) (0.57079221,1.8200) (1.19103459,1.8200) (0.87009120,1.8200) (1.85915912,1.8200) (1.85941768,1.8200) (3.15710778,1.8200) (1.29336274,1.8200) (1.61689711,1.8200) (2.50823577,1.8200) (3.04788275,1.8200) (1.44476899,1.8200) (1.51459578,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.54514288 1.6900 0.28482880 0.37692033
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.54514288,1.8200)};
\fill[plotBlue!18] (axis cs:1.04586354,2.0800) rectangle (axis cs:2.22780307,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.58172420,2.0800) -- (axis cs:1.58172420,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.26602235,2.1800) (0.44221167,2.1800) (0.47847016,2.1800) (0.96771680,2.1800) (0.88637672,2.1800) (2.36740751,2.1800) (1.56958988,2.1800) (2.40199711,2.1800) (1.35999711,2.1800) (1.32024716,2.1800) (2.11696959,2.1800) (2.63206179,2.1800) (1.74724105,2.1800) (1.59395232,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.39173224 2.3100 0.30980237 0.36809609
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.39173224,2.1800)};
\fill[plotOrange!30] (axis cs:1.55695582,2.7200) rectangle (axis cs:2.62396169,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:2.08724559,2.7200) -- (axis cs:2.08724559,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.46736111,2.8200) (2.74122061,2.8200) (2.14529453,2.8200) (1.88692254,2.8200) (1.53221894,2.8200) (2.16583781,2.8200) (2.30143118,2.8200) (4.52137706,2.8200) (1.36024488,2.8200) (2.03076738,2.8200) (1.63358852,2.8200) (2.84173945,2.8200) (3.06677521,2.8200) (1.21316142,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.07168844 2.6900 0.29189508 0.35230862
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(2.07168844,2.8200)};
\fill[plotOrange!18] (axis cs:1.81372042,3.0800) rectangle (axis cs:3.54940666,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:2.38101985,3.0800) -- (axis cs:2.38101985,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.04855899,3.1800) (3.98266597,3.1800) (3.82380826,3.1800) (2.67634285,3.1800) (1.34366903,3.1800) (2.11828449,3.1800) (1.82732763,3.1800) (5.91495277,3.1800) (1.80920723,3.1800) (1.75176817,3.1800) (2.83879947,3.1800) (2.73032010,3.1800) (3.85408649,3.1800) (1.37212259,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.48041142 3.3100 0.41138970 0.51389285
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(2.48041142,3.1800)};
\fill[plotOrange!30] (axis cs:0.82744638,3.7200) rectangle (axis cs:1.90637635,3.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.09434587,3.7200) -- (axis cs:1.09434587,3.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.22111718,3.8200) (0.56636270,3.8200) (0.43413320,3.8200) (0.89733288,3.8200) (0.80538206,3.8200) (1.60259282,3.8200) (2.01993375,3.8200) (3.62647048,3.8200) (0.80213849,3.8200) (0.98073544,3.8200) (1.36580677,3.8200) (2.38820836,3.8200) (2.60472242,3.8200) (0.93261840,3.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.21834883 3.6900 0.27329984 0.36212821
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.21834883,3.8200)};
\fill[plotOrange!18] (axis cs:0.80821456,4.0800) rectangle (axis cs:2.04718556,4.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.27125919,4.0800) -- (axis cs:1.27125919,4.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.49546351,4.1800) (0.72184067,4.1800) (0.66226947,4.1800) (1.11002551,4.1800) (0.72170820,4.1800) (1.45591242,4.1800) (1.57687781,4.1800) (4.21279335,4.1800) (0.95772953,4.1800) (0.78423225,4.1800) (2.23328217,4.1800) (2.27161916,4.1800) (3.22985922,4.1800) (0.88465222,4.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.34019961 4.3100 0.28780181 0.39612541
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.34019961,4.1800)};
\fill[plotGreen!30] (axis cs:0.60331838,4.7200) rectangle (axis cs:1.93013848,4.9200);
\draw[black!75,line width=1pt] (axis cs:0.95308477,4.7200) -- (axis cs:0.95308477,4.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.35965636,4.8200) (2.13216736,4.8200) (0.78787411,4.8200) (1.06449949,4.8200) (1.43182520,4.8200) (1.21330980,4.8200) (2.43140852,4.8200) (3.52750595,4.8200) (0.43496587,4.8200) (0.81447010,4.8200) (0.55196278,4.8200) (0.85333116,4.8200) (2.90671732,4.8200) (0.54490400,4.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.06862933 4.6900 0.27433090 0.40702915
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(1.06862933,4.8200)};
\fill[plotGreen!18] (axis cs:0.69749887,5.0800) rectangle (axis cs:1.06011248,5.2800);
\draw[black!75,line width=1pt] (axis cs:0.85612177,5.0800) -- (axis cs:0.85612177,5.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.68810155,5.1800) (2.40858872,5.1800) (0.85330991,5.1800) (0.85894290,5.1800) (0.84353042,5.1800) (0.95276567,5.1800) (1.79386038,5.1800) (4.00888113,5.1800) (0.63297978,5.1800) (0.87276782,5.1800) (0.55533509,5.1800) (0.72646790,5.1800) (1.09851814,5.1800) (0.55537736,5.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.99668984 5.3100 0.20300050 0.29654480
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(0.99668984,5.1800)};
\fill[plotGreen!30] (axis cs:0.40111184,5.7200) rectangle (axis cs:0.85558327,5.9200);
\draw[black!75,line width=1pt] (axis cs:0.52319616,5.7200) -- (axis cs:0.52319616,5.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.30031996,5.8200) (0.44660985,5.8200) (0.18739170,5.8200) (0.60253039,5.8200) (0.73775045,5.8200) (0.89890380,5.8200) (2.08233083,5.8200) (2.83902591,5.8200) (0.25947769,5.8200) (0.39552041,5.8200) (0.45430774,5.8200) (0.71434721,5.8200) (2.41647943,5.8200) (0.41836487,5.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.64151024 5.6900 0.18344750 0.29372960
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(0.64151024,5.8200)};
\fill[plotGreen!18] (axis cs:0.39621868,6.0800) rectangle (axis cs:0.66286644,6.2800);
\draw[black!75,line width=1pt] (axis cs:0.47007829,6.0800) -- (axis cs:0.47007829,6.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.50635108,6.1800) (0.45230315,6.1800) (0.17633627,6.1800) (0.48855197,6.1800) (0.44911153,6.1800) (0.68001055,6.1800) (1.52411202,6.1800) (2.83991789,6.1800) (0.32926917,6.1800) (0.38560208,6.1800) (0.42985469,6.1800) (0.61398418,6.1800) (0.92183671,6.1800) (0.36389524,6.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.55930906 6.3100 0.13421033 0.19864222
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(0.55930906,6.1800)};
\nextgroupplot[title={Appbench},height=3.84cm,xmin=0.0105675,xmax=140,xtick={0.01,0.1,1,10,100},xticklabels={0.01,0.1,1,10,100},ytick={1,2,3,4,5,6},yticklabels={},ymin=0.45,ymax=6.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,6.55);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,1.50) -- (axis cs:140,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,2.50) -- (axis cs:140,2.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,3.50) -- (axis cs:140,3.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,4.50) -- (axis cs:140,4.50);
\draw[black!15,line width=0.3pt] (axis cs:0.0105675,5.50) -- (axis cs:140,5.50);
\fill[plotBlue!30] (axis cs:1.84455069,0.7200) rectangle (axis cs:3.89637302,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:3.57751192,0.7200) -- (axis cs:3.57751192,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(4.26456499,0.8200) (3.30914429,0.8200) (3.90599676,0.8200) (1.25406166,0.8200) (1.51803654,0.8200) (3.86764384,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.72099860 0.6900 0.79628678 1.11068708
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.72099860,0.8200)};
\fill[plotBlue!18] (axis cs:1.22288038,1.0800) rectangle (axis cs:2.68637777,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.84805833,1.0800) -- (axis cs:1.84805833,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.72743751,1.1800) (2.56687024,1.1800) (1.18896615,1.1800) (1.33053847,1.1800) (0.79727268,1.1800) (3.15990147,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.74156363 1.3100 0.51697810 0.68886528
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.74156363,1.1800)};
\fill[plotBlue!30] (axis cs:0.47533779,1.7200) rectangle (axis cs:2.26914220,1.9200);
\draw[plotBlue,line width=1pt] (axis cs:0.74548992,1.7200) -- (axis cs:0.74548992,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(3.59905035,1.8200) (0.77270279,1.8200) (0.41404362,1.8200) (0.71923543,1.8200) (0.28273582,1.8200) (3.24946196,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.95547276 1.6900 0.45078002 0.88251624
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(0.95547276,1.8200)};
\fill[plotBlue!18] (axis cs:0.28906723,2.0800) rectangle (axis cs:1.95228839,2.2800);
\draw[plotBlue,line width=1pt] (axis cs:0.71297744,2.0800) -- (axis cs:0.71297744,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.67634448,2.1800) (0.67081339,2.1800) (0.16980063,2.1800) (0.75779172,2.1800) (0.21833896,2.1800) (2.84608737,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.72360583 2.3100 0.36674663 0.71683906
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(0.72360583,2.1800)};
\fill[plotOrange!30] (axis cs:1.18738482,2.7200) rectangle (axis cs:2.67785932,2.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.92668996,2.7200) -- (axis cs:1.92668996,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.67920815,2.8200) (2.91293384,2.8200) (1.38832774,2.8200) (1.12708843,2.8200) (0.98291432,2.8200) (2.67381691,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.78267593 2.6900 0.47565202 0.65098621
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.78267593,2.8200)};
\fill[plotOrange!18] (axis cs:1.35010309,3.0800) rectangle (axis cs:2.41886526,3.2800);
\draw[plotOrange,line width=1pt] (axis cs:2.07767428,3.0800) -- (axis cs:2.07767428,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.14560061,3.1800) (5.02865755,3.1800) (2.01189839,3.1800) (1.12417953,3.1800) (1.18200840,3.1800) (2.51747949,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.04254450 3.3100 0.58573830 0.89293967
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(2.04254450,3.1800)};
\fill[plotOrange!30] (axis cs:0.29064178,3.7200) rectangle (axis cs:1.79867127,3.9200);
\draw[plotOrange,line width=1pt] (axis cs:0.68936971,3.7200) -- (axis cs:0.68936971,3.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.61700722,3.8200) (0.72825765,3.8200) (0.17857725,3.8200) (0.65255833,3.8200) (0.22195808,3.8200) (2.43131210,3.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.70216825 3.6900 0.34181490 0.66569359
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(0.70216825,3.8200)};
\fill[plotOrange!18] (axis cs:0.38295873,4.0800) rectangle (axis cs:1.86357438,4.2800);
\draw[plotOrange,line width=1pt] (axis cs:0.91793705,4.0800) -- (axis cs:0.91793705,4.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.09584314,4.1800) (1.31011855,4.1800) (0.28727495,4.1800) (0.64315433,4.1800) (0.32217925,4.1800) (2.26283311,4.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.84723795 4.3100 0.36392289 0.62600832
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(0.84723795,4.1800)};
\fill[plotGreen!30] (axis cs:0.61017693,4.7200) rectangle (axis cs:0.82744559,4.9200);
\draw[black!75,line width=1pt] (axis cs:0.75197474,4.7200) -- (axis cs:0.75197474,4.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.84919751,4.8200) (0.76547613,4.8200) (0.34006715,4.8200) (0.73871149,4.8200) (0.57250958,4.8200) (1.11728690,4.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.68625875 4.6900 0.15843579 0.18637860
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(0.68625875,4.8200)};
\fill[plotGreen!18] (axis cs:0.57149421,5.0800) rectangle (axis cs:0.93796787,5.2800);
\draw[black!75,line width=1pt] (axis cs:0.82816119,5.0800) -- (axis cs:0.82816119,5.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.86062752,5.1800) (0.79691963,5.1800) (0.37114257,5.1800) (0.96526273,5.1800) (0.51153765,5.1800) (1.86054225,5.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.78491423 5.3100 0.22350850 0.33296093
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(0.78491423,5.1800)};
\fill[plotGreen!30] (axis cs:0.10476718,5.7200) rectangle (axis cs:0.69663144,5.9200);
\draw[black!75,line width=1pt] (axis cs:0.28549115,5.7200) -- (axis cs:0.28549115,5.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.81989420,5.8200) (0.19074205,5.8200) (0.04355272,5.8200) (0.42730586,5.8200) (0.08579952,5.8200) (0.98311815,5.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.25023122 5.6900 0.13384106 0.28621657
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotGreen,line width=0.7pt},forget plot] coordinates {(0.25023122,5.8200)};
\fill[plotGreen!18] (axis cs:0.11709965,6.0800) rectangle (axis cs:0.74775703,6.2800);
\draw[black!75,line width=1pt] (axis cs:0.33653819,6.0800) -- (axis cs:0.33653819,6.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(0.82842693,6.1800) (0.20596304,6.1800) (0.05291145,6.1800) (0.54989454,6.1800) (0.09700877,6.1800) (1.71211357,6.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.30622175 6.3100 0.17018886 0.38520498
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(0.30622175,6.1800)};
\end{groupplot}
\node[anchor=north west,font=\scriptsize,align=left,inner sep=0pt] at ([yshift=-2.1em]group c1r1.south west) {\tikz[baseline=-.6ex]\fill[black] (0,0) circle (1.6pt);\,Zen 3 (upper)\\\tikz[baseline=-.6ex]\draw[black,line width=.6pt] (0,0) circle (1.5pt);\,Sapphire Rapids (lower)};
\end{tikzpicture}


==> figures/forth/fig_forth_factor.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.35cm,vertical sep=1.05cm},
  scale only axis,width=0.25\linewidth,
  xmode=log,log basis x=2,
  xmin=0.55,xmax=8,xtick={0.6,0.8,1,1.2,1.5,2,4,8},xticklabels={0.6,0.8,1,1.2,1.5,2,4,8},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small,align=center,yshift=-.8ex},
  axis line style={black!60},major tick length=2pt,ytick style={draw=none},
  xmajorgrids,grid style={draw=black!12},
]
\nextgroupplot[title={Stack representation\\{\scriptsize vs.\ boxed-list baseline}},xlabel={speedup},height=1.80cm,xmin=0.7,xmax=8,xtick={1,2,4,8},xticklabels={1,2,4,8},ytick={1,2,3,4},yticklabels={{fixed entry (2), unannotated},{fixed entry (2)},{no entry normalization},{adaptive entry}},ymin=0.45,ymax=4.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,4.55);
\draw[black!15,line width=0.3pt] (axis cs:0.7,1.50) -- (axis cs:8,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.7,2.50) -- (axis cs:8,2.50);
\draw[black!15,line width=0.3pt] (axis cs:0.7,3.50) -- (axis cs:8,3.50);
\fill[plotBlue!30] (axis cs:1.24541089,0.8700) rectangle (axis cs:1.87631015,1.1300);
\draw[plotBlue,line width=1pt] (axis cs:1.56466314,0.8700) -- (axis cs:1.56466314,1.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.47194114,1.0000) (1.60106239,1.0000) (1.26574966,1.0000) (1.26973134,1.0000) (1.17109558,1.0000) (1.86746682,1.0000) (1.90309220,1.0000) (1.10202189,1.0000) (1.18633455,1.0000) (1.36424682,1.0000) (0.99743114,1.0000) (1.05055595,1.0000) (1.61130742,1.0000) (2.45674242,1.0000) (1.64683695,1.0000) (2.50776758,1.0000) (2.47524247,1.0000) (2.45732932,1.0000) (1.52909141,1.0000) (1.60436914,1.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.55893330 1.2000 0.17142614 0.16358804
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.55893330,1.0000)};
\fill[plotBlue!30] (axis cs:1.97009336,1.8700) rectangle (axis cs:2.96945410,2.1300);
\draw[plotBlue,line width=1pt] (axis cs:2.47588007,1.8700) -- (axis cs:2.47588007,2.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.61132628,2.0000) (2.97571565,2.0000) (1.53863531,2.0000) (2.40928136,2.0000) (2.33237498,2.0000) (2.54431974,2.0000) (2.81641438,2.0000) (1.10984495,2.0000) (1.68426024,2.0000) (2.10961402,2.0000) (1.10936508,2.0000) (2.96736985,2.0000) (1.32203390,2.0000) (4.71650145,2.0000) (3.21295821,2.0000) (2.68468321,2.0000) (2.07577055,2.0000) (2.09905660,2.0000) (3.57768821,2.0000) (2.98607332,2.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.28939912 2.2000 0.29738601 0.32469691
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.28939912,2.0000)};
\fill[plotBlue!30] (axis cs:2.05081452,2.8700) rectangle (axis cs:2.98475749,3.1300);
\draw[plotBlue,line width=1pt] (axis cs:2.47117374,2.8700) -- (axis cs:2.47117374,3.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.32932728,3.0000) (2.98067761,3.0000) (2.05386702,3.0000) (1.71127745,3.0000) (2.46579433,3.0000) (2.47656489,3.0000) (2.51971701,3.0000) (1.12753843,3.0000) (2.55144552,3.0000) (2.38690017,3.0000) (1.09993705,3.0000) (2.99703066,3.0000) (1.32736229,3.0000) (4.94620589,3.0000) (3.18386243,3.0000) (2.68803159,3.0000) (2.04168421,3.0000) (2.07503179,3.0000) (3.50254582,3.0000) (3.16652521,3.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.33105166 3.2000 0.29514417 0.31536207
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.33105166,3.0000)};
\fill[plotBlue!30] (axis cs:1.96384874,3.8700) rectangle (axis cs:2.94794967,4.1300);
\draw[plotBlue,line width=1pt] (axis cs:2.45444144,3.8700) -- (axis cs:2.45444144,4.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(2.64139355,4.0000) (2.98033278,4.0000) (1.79099366,4.0000) (2.37564945,4.0000) (2.00630551,4.0000) (2.53584668,4.0000) (2.85563146,4.0000) (1.11883239,4.0000) (1.84179349,4.0000) (2.32295195,4.0000) (1.11024623,4.0000) (2.93723368,4.0000) (1.30142700,4.0000) (5.03788806,4.0000) (3.21043092,4.0000) (2.68752471,4.0000) (2.05640373,4.0000) (2.08831058,4.0000) (3.51372749,4.0000) (3.67711413,4.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.33812736 4.2000 0.31436152 0.33658344
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(2.33812736,4.0000)};
\nextgroupplot[title={Call-entry policy\\{\scriptsize vs.\ no entry normalization}},xlabel={speedup},yticklabel pos=right,height=1.80cm,xmin=0.55,xmax=1.8,xtick={0.6,0.8,1,1.2,1.5},xticklabels={0.6,0.8,1,1.2,1.5},ytick={1,2,3,4},yticklabels={{fixed entry (2)},{fixed entry (4)},{fixed entry (8)},{adaptive entry}},ymin=0.45,ymax=4.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,4.55);
\draw[black!15,line width=0.3pt] (axis cs:0.55,1.50) -- (axis cs:1.8,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.55,2.50) -- (axis cs:1.8,2.50);
\draw[black!15,line width=0.3pt] (axis cs:0.55,3.50) -- (axis cs:1.8,3.50);
\fill[plotOrange!30] (axis cs:0.95163678,0.8700) rectangle (axis cs:1.01788273,1.1300);
\draw[plotOrange,line width=1pt] (axis cs:0.99854479,0.8700) -- (axis cs:0.99854479,1.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.12106457,1.0000) (0.99833529,1.0000) (0.74914067,1.0000) (1.40788471,1.0000) (0.94589194,1.0000) (1.02735840,1.0000) (1.11775027,1.0000) (0.98430786,1.0000) (0.66012001,1.0000) (0.88383002,1.0000) (1.00857143,1.0000) (0.99010327,1.0000) (0.99598573,1.0000) (0.95355947,1.0000) (1.00913852,1.0000) (0.99875434,1.0000) (1.01669521,1.0000) (1.01157804,1.0000) (1.02145365,1.0000) (0.94301265,1.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.98213144 1.2000 0.05051385 0.05350572
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(0.98213144,1.0000)};
\fill[plotOrange!30] (axis cs:0.99096483,1.8700) rectangle (axis cs:1.01040312,2.1300);
\draw[plotOrange,line width=1pt] (axis cs:1.00009034,1.8700) -- (axis cs:1.00009034,2.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.07180085,2.0000) (0.99961901,2.0000) (0.89648522,2.0000) (1.27681502,2.0000) (1.04024027,2.0000) (0.94266151,2.0000) (1.00308635,2.0000) (1.00285497,2.0000) (0.68639515,2.0000) (1.01301830,2.0000) (1.00953289,2.0000) (0.99529091,2.0000) (1.00089646,2.0000) (0.96593574,2.0000) (0.99962706,2.0000) (0.99975670,2.0000) (0.99247806,2.0000) (1.00042409,2.0000) (0.98643898,2.0000) (1.16193294,2.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.99634256 2.2000 0.04246787 0.04136221
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(0.99634256,2.0000)};
\fill[plotOrange!30] (axis cs:0.99585920,2.8700) rectangle (axis cs:1.00643003,3.1300);
\draw[plotOrange,line width=1pt] (axis cs:1.00030279,2.8700) -- (axis cs:1.00030279,3.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.04599673,3.0000) (0.99987070,3.0000) (0.93790077,3.0000) (1.15229139,3.0000) (0.83247796,3.0000) (0.94084289,3.0000) (0.99855784,3.0000) (1.00190150,3.0000) (0.81002863,3.0000) (1.06660284,3.0000) (1.01049618,3.0000) (0.99650407,3.0000) (1.00472441,3.0000) (1.00009430,3.0000) (1.00152858,3.0000) (1.00051132,3.0000) (1.00507829,3.0000) (0.99915290,3.0000) (0.99392713,3.0000) (1.01674146,3.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.98811713 3.2000 0.02883056 0.02672577
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(0.98811713,3.0000)};
\fill[plotOrange!30] (axis cs:0.98035774,3.8700) rectangle (axis cs:1.01988349,4.1300);
\draw[plotOrange,line width=1pt] (axis cs:1.00479460,3.8700) -- (axis cs:1.00479460,4.1300);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.13397270,4.0000) (0.99988431,4.0000) (0.87201052,4.0000) (1.38823161,4.0000) (0.81365485,4.0000) (1.02393710,4.0000) (1.13331436,4.0000) (0.99227872,4.0000) (0.72186275,4.0000) (0.97320867,4.0000) (1.00937252,4.0000) (0.98004792,4.0000) (0.98046103,4.0000) (1.01853586,4.0000) (1.00834473,4.0000) (0.99981143,4.0000) (1.00720950,4.0000) (1.00639932,4.0000) (1.00319244,4.0000) (1.16124581,4.0000)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.00303541 4.2000 0.04712616 0.04779492
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.00303541,4.0000)};
\end{groupplot}
\end{tikzpicture}


==> figures/forth/fig_forth_frag_ablation.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.35cm,vertical sep=1.05cm},
  scale only axis,width=0.235\linewidth,
  xmode=log,log basis x=2,
  xmin=0.5,xmax=4,xtick={0.5,1,2,4,8,16},xticklabels={0.5,1,2,4,8,16},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small,yshift=-.8ex},
  axis line style={black!60},major tick length=2pt,ytick style={draw=none},
  xmajorgrids,grid style={draw=black!12},
]
\nextgroupplot[title={Shootout},height=1.98cm,xmin=0.5,xmax=11.8343,xtick={0.5,1,2,4,8,16},xticklabels={0.5,1,2,4,8,16},ytick={1,2,3},yticklabels={{no float fragment},{no integer fragment},{neither fragment}},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.5,1.50) -- (axis cs:11.8343,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.5,2.50) -- (axis cs:11.8343,2.50);
\fill[plotBlue!30] (axis cs:0.99464949,0.7200) rectangle (axis cs:1.01725322,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.00265109,0.7200) -- (axis cs:1.00265109,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.91552511,0.8200) (0.90398551,0.8200) (1.00000000,0.8200) (0.93902439,0.8200) (0.99629630,0.8200) (1.01913876,0.8200) (1.11140973,0.8200) (1.00000000,0.8200) (1.14334862,0.8200) (1.05053191,0.8200) (1.07407407,0.8200) (1.00603318,0.8200) (1.00264496,0.8200) (1.00265722,0.8200) (1.00679502,0.8200) (0.96428571,0.8200) (0.99410117,0.8200) (1.01161752,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.00617617 0.6900 0.02220248 0.02443086
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.00617617,0.8200)};
\fill[plotBlue!18] (axis cs:0.99783159,1.0800) rectangle (axis cs:1.01123660,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.00184102,1.0800) -- (axis cs:1.00184102,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.00765697,1.1800) (1.00136054,1.1800) (0.99710983,1.1800) (0.95918367,1.1800) (1.00250313,1.1800) (1.01159420,1.1800) (1.03146237,1.1800) (1.00000000,1.1800) (1.05850091,1.1800) (1.03177005,1.1800) (1.00000000,1.1800) (1.00232172,1.1800) (0.98639930,1.1800) (0.98046512,1.1800) (1.01016457,1.1800) (1.00000000,1.1800) (1.01721664,1.1800) (0.96751935,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.00337319 1.3100 0.00890554 0.00882690
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.00337319,1.1800)};
\fill[plotOrange!30] (axis cs:1.04009169,1.7200) rectangle (axis cs:3.04997998,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.50180609,1.7200) -- (axis cs:1.50180609,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(3.95348837,1.8200) (3.30363636,1.8200) (10.70948617,1.8200) (0.78048780,1.8200) (1.03518519,1.8200) (0.97129187,1.8200) (3.92831261,1.8200) (1.36363636,1.8200) (1.88500564,1.8200) (1.57978723,1.8200) (3.51851852,1.8200) (1.01303258,1.8200) (1.42767423,1.8200) (1.02834367,1.8200) (1.05495119,1.8200) (2.40000000,1.8200) (1.20658988,1.8200) (1.83986976,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.82712581 1.6900 0.40515232 0.55940483
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.82712581,1.8200)};
\fill[plotOrange!18] (axis cs:1.18994420,2.0800) rectangle (axis cs:2.66675182,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.80636608,2.0800) -- (axis cs:1.80636608,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(5.69571865,2.1800) (2.30612245,2.1800) (8.76011561,2.1800) (0.78571429,2.1800) (1.01625000,2.1800) (0.86416185,2.1800) (2.68692281,2.1800) (1.53225806,2.1800) (2.12950971,2.1800) (3.22692890,2.1800) (2.97484277,2.1800) (2.32437811,2.1800) (1.34769714,2.1800) (1.19230769,2.1800) (1.03322017,2.1800) (2.60714286,2.1800) (1.18915741,2.1800) (1.38554724,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.90654010 2.3100 0.39652365 0.54958870
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.90654010,2.1800)};
\fill[plotPurple!30] (axis cs:1.06352846,2.7200) rectangle (axis cs:3.15748374,2.9200);
\draw[black!75,line width=1pt] (axis cs:1.50295480,2.7200) -- (axis cs:1.50295480,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(4.01635514,2.8200) (3.36496350,2.8200) (10.75841584,2.8200) (0.74390244,2.8200) (1.06145251,2.8200) (0.85990338,2.8200) (4.19326249,2.8200) (1.39534884,2.8200) (1.89755011,2.8200) (1.57294430,2.8200) (3.51851852,2.8200) (1.03819095,2.8200) (1.43607955,2.8200) (1.02920354,2.8200) (1.06978069,2.8200) (2.60869565,2.8200) (1.22793576,2.8200) (1.80797857,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.83864746 2.6900 0.41053661 0.57714734
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotPurple,line width=0.7pt},forget plot] coordinates {(1.83864746,2.8200)};
\fill[plotPurple!18] (axis cs:1.08377944,3.0800) rectangle (axis cs:2.79853579,3.2800);
\draw[black!75,line width=1pt] (axis cs:1.69701423,3.0800) -- (axis cs:1.69701423,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(5.72588055,3.1800) (2.30612245,3.1800) (10.59393064,3.1800) (0.74489796,3.1800) (1.01627034,3.1800) (0.88728324,3.1800) (2.85244048,3.1800) (1.54838710,3.1800) (1.85990783,3.1800) (3.26172466,3.1800) (2.98742138,3.1800) (2.31077944,3.1800) (1.35816719,3.1800) (1.04953271,3.1800) (1.03080281,3.1800) (2.64285714,3.1800) (1.19337161,3.1800) (1.38526245,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.90730098 3.3100 0.42094401 0.58514462
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(1.90730098,3.1800)};
\nextgroupplot[title={AWFY},xlabel={reduced-build time / both-fragments time},height=1.98cm,xmin=0.5,xmax=4.54177,xtick={0.5,1,2,4,8,16},xticklabels={0.5,1,2,4,8,16},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.5,1.50) -- (axis cs:4.54177,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.5,2.50) -- (axis cs:4.54177,2.50);
\fill[plotBlue!30] (axis cs:0.99824917,0.7200) rectangle (axis cs:1.04533911,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.01046365,0.7200) -- (axis cs:1.01046365,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.98995091,0.8200) (1.37565354,0.8200) (1.00622743,0.8200) (0.98807014,0.8200) (1.00549677,0.8200) (1.01912866,0.8200) (3.87755554,0.8200) (2.31518283,0.8200) (1.02483776,0.8200) (1.00248799,0.8200) (0.98794187,0.8200) (1.05226363,0.8200) (1.01471770,0.8200) (0.99684022,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.20402968 0.6900 0.17339235 0.24855904
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.20402968,0.8200)};
\fill[plotBlue!18] (axis cs:1.00297423,1.0800) rectangle (axis cs:1.01307810,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.00461567,1.0800) -- (axis cs:1.00461567,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.99862279,1.1800) (1.42319552,1.1800) (1.00428080,1.1800) (1.00291059,1.1800) (1.01390670,1.1800) (1.00461112,1.1800) (3.17308166,1.1800) (2.13202589,1.1800) (1.01059638,1.1800) (0.99713984,1.1800) (1.00316518,1.1800) (0.98487527,1.1800) (1.00718755,1.1800) (1.00462022,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.17823616 1.3100 0.15085632 0.20775653
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.17823616,1.1800)};
\fill[plotOrange!30] (axis cs:2.05246333,1.7200) rectangle (axis cs:2.91918875,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:2.36859725,1.7200) -- (axis cs:2.36859725,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.95374382,1.8200) (2.15107154,1.8200) (2.17206552,1.8200) (2.17496466,1.8200) (2.68251813,1.8200) (3.20503824,1.8200) (1.16105168,1.8200) (2.57946854,1.8200) (2.98372334,1.8200) (3.71985244,1.8200) (2.02060889,1.8200) (3.76375159,1.8200) (2.73383975,1.8200) (1.97668622,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.41772775 1.6900 0.30865449 0.32247015
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(2.41772775,1.8200)};
\fill[plotOrange!18] (axis cs:1.99570534,2.0800) rectangle (axis cs:2.78612139,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:2.06013459,2.0800) -- (axis cs:2.06013459,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.61430850,2.1800) (1.92059456,2.1800) (2.12452803,2.1800) (2.00964020,2.1800) (2.07331062,2.1800) (3.14404045,2.1800) (1.15487410,2.1800) (2.59361914,2.1800) (3.56589807,2.1800) (2.85341307,2.1800) (2.04704229,2.1800) (3.10998687,2.1800) (2.04046663,2.1800) (1.99108189,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.21405363 2.3100 0.27043119 0.29283500
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(2.21405363,2.1800)};
\fill[plotPurple!30] (axis cs:2.17752270,2.7200) rectangle (axis cs:3.54853995,2.9200);
\draw[black!75,line width=1pt] (axis cs:2.69240141,2.7200) -- (axis cs:2.69240141,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(1.96177030,2.8200) (2.51645046,2.8200) (2.17434193,2.8200) (2.18709293,2.8200) (2.66079723,2.8200) (3.20432579,2.8200) (3.67130706,2.8200) (4.12887804,2.8200) (2.76542584,2.8200) (3.70890528,2.8200) (2.01880742,2.8200) (3.78146847,2.8200) (2.72438098,2.8200) (1.96917132,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.72958257 2.6900 0.28407213 0.32343062
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotPurple,line width=0.7pt},forget plot] coordinates {(2.72958257,2.8200)};
\fill[plotPurple!18] (axis cs:2.04768526,3.0800) rectangle (axis cs:3.05035725,3.2800);
\draw[black!75,line width=1pt] (axis cs:2.21103466,3.0800) -- (axis cs:2.21103466,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(1.60794796,3.1800) (2.27408561,3.1800) (2.14973185,3.1800) (1.97914680,3.1800) (2.07204979,3.1800) (3.14711052,3.1800) (2.94153538,3.1800) (4.07732927,3.1800) (3.47998461,3.1800) (2.84795277,3.1800) (2.12435209,3.1800) (3.08751860,3.1800) (2.03962758,3.1800) (2.00468860,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.47487556 3.3100 0.25795394 0.30210936
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(2.47487556,3.1800)};
\nextgroupplot[title={Appbench},height=1.98cm,xmin=0.5,xmax=4.29184,xtick={0.5,1,2,4,8,16},xticklabels={0.5,1,2,4,8,16},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.5,1.50) -- (axis cs:4.29184,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.5,2.50) -- (axis cs:4.29184,2.50);
\fill[plotBlue!30] (axis cs:0.98331153,0.7200) rectangle (axis cs:0.99687324,0.9200);
\draw[plotBlue,line width=1pt] (axis cs:0.99003242,0.7200) -- (axis cs:0.99003242,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.99806115,0.8200) (0.98216547,0.8200) (1.03471908,0.8200) (0.99331798,0.8200) (0.98675773,0.8200) (0.91997381,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.98523484 0.6900 0.02281044 0.02188669
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(0.98523484,0.8200)};
\fill[plotBlue!18] (axis cs:0.99275113,1.0800) rectangle (axis cs:1.00436167,1.2800);
\draw[plotBlue,line width=1pt] (axis cs:0.99822889,1.0800) -- (axis cs:0.99822889,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(0.99908854,1.1800) (0.98825477,1.1800) (1.04820619,1.1800) (0.99736998,1.1800) (0.99121627,1.1800) (1.00612556,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.00484579 1.3100 0.01133566 0.01521062
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.00484579,1.1800)};
\fill[plotOrange!30] (axis cs:1.87820900,1.7200) rectangle (axis cs:2.97220417,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:2.69239033,1.7200) -- (axis cs:2.69239033,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(3.90167350,1.8200) (2.92558695,1.8200) (1.53481386,1.8200) (2.47778167,1.8200) (1.71252746,1.8200) (2.98790773,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.46092230 1.6900 0.49671551 0.59110934
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(2.46092230,1.8200)};
\fill[plotOrange!18] (axis cs:1.89115667,2.0800) rectangle (axis cs:2.59777093,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:2.27420246,2.0800) -- (axis cs:2.27420246,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(2.66712357,2.1800) (2.40034684,2.1800) (1.81068094,2.1800) (2.15468728,2.1800) (1.48924455,2.1800) (2.72231292,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.15894326 2.3100 0.30173417 0.32653873
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(2.15894326,2.1800)};
\fill[plotPurple!30] (axis cs:1.87664282,2.7200) rectangle (axis cs:2.96120008,2.9200);
\draw[black!75,line width=1pt] (axis cs:2.69479448,2.7200) -- (axis cs:2.69479448,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(3.87727302,2.8200) (2.92517093,2.8200) (1.69187361,2.8200) (2.48256169,2.8200) (1.70952509,2.8200) (2.97330815,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.49656857 2.6900 0.45269158 0.55326394
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=plotPurple,line width=0.7pt},forget plot] coordinates {(2.49656857,2.8200)};
\fill[plotPurple!18] (axis cs:1.82913660,3.0800) rectangle (axis cs:2.58990335,3.2800);
\draw[black!75,line width=1pt] (axis cs:2.26841760,3.0800) -- (axis cs:2.26841760,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=black!75,line width=0.35pt,forget plot] coordinates {(2.66005623,3.1800) (2.39035157,3.1800) (1.73247420,3.1800) (2.15270359,3.1800) (1.52002057,3.1800) (2.73886811,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!75,line width=0.9pt},error mark options={rotate=90,draw=black!75,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
2.14982957 3.3100 0.30213614 0.31057798
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=black!75,fill=white,line width=0.7pt},forget plot] coordinates {(2.14982957,3.1800)};
\end{groupplot}
\node[anchor=north west,font=\scriptsize,align=left,inner sep=0pt] at ([yshift=-2.1em]group c1r1.south west) {\tikz[baseline=-.6ex]\fill[black] (0,0) circle (1.6pt);\,Zen 3 (upper)\\\tikz[baseline=-.6ex]\draw[black,line width=.6pt] (0,0) circle (1.5pt);\,Sapphire Rapids (lower)};
\end{tikzpicture}


==> figures/forth/fig_forth_jit_mechanism.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.3cm},
  width=0.43\linewidth,height=3.3cm,
  xmin=-0.42,xmax=2.42,xtick={0,1,2},
  xticklabels={Shootout,AWFY,Appbench},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  axis line style={black!60},ymajorgrids,grid style={draw=black!12},
  legend style={at={(0,1.04)},anchor=south west,legend columns=2,font=\scriptsize,draw=none}
]
\nextgroupplot[ylabel={residual spill accesses / trace}]
\addplot[only marks,mark=square*,mark size=1.3pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.16500000,1.72727273) (-0.15852941,0.00000000) (-0.15205882,0.00000000) (-0.14558824,0.00000000) (-0.13911765,0.00000000) (-0.13264706,0.00000000) (-0.12617647,0.00000000) (-0.11970588,0.09090909) (-0.11323529,0.00000000) (-0.10676471,0.00000000) (-0.10029412,0.00000000) (-0.09382353,0.00000000) (-0.08735294,2.96363636) (-0.08088235,0.00000000) (-0.07441176,0.00000000) (-0.06794118,0.00000000) (-0.06147059,0.00000000) (-0.05500000,0.00000000) (0.83500000,0.00000000) (0.84346154,1.43384982) (0.85192308,4.01333333) (0.86038462,2.19330855) (0.86884615,0.43750000) (0.87730769,2.57142857) (0.88576923,0.00000000) (0.89423077,0.00000000) (0.90269231,2.12903226) (0.91115385,2.76744186) (0.91961538,0.40350877) (0.92807692,0.00000000) (0.93653846,2.55555556) (0.94500000,17.39285714) (1.83500000,1.38095238) (1.85700000,0.32792208) (1.87900000,0.00000000) (1.90100000,1.89965398) (1.92300000,0.28531469) (1.94500000,1.58426966)};
\addplot[only marks,mark=square*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt}] coordinates {(-0.11000000,0.00000000) (0.89000000,1.78144104) (1.89000000,0.85443723)};
\addlegendentry{10-cell cache}
\addplot[only marks,mark=*,mark size=1.3pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(0.05500000,6.33333333) (0.06147059,0.00000000) (0.06794118,0.00000000) (0.07441176,0.00000000) (0.08088235,0.00000000) (0.08735294,0.00000000) (0.09382353,0.00000000) (0.10029412,3.36363636) (0.10676471,0.00000000) (0.11323529,0.00000000) (0.11970588,0.00000000) (0.12617647,0.00000000) (0.13264706,7.00000000) (0.13911765,0.00000000) (0.14558824,0.00000000) (0.15205882,0.00000000) (0.15852941,0.00000000) (0.16500000,0.00000000) (1.05500000,4.80769231) (1.06346154,7.38896189) (1.07192308,15.30147059) (1.08038462,13.13247863) (1.08884615,2.84112150) (1.09730769,7.96428571) (1.10576923,0.00000000) (1.11423077,8.72727273) (1.12269231,4.47826087) (1.13115385,3.17021277) (1.13961538,15.34615385) (1.14807692,0.00000000) (1.15653846,6.81818182) (1.16500000,38.93750000) (2.05500000,3.52100840) (2.07700000,1.28672316) (2.09900000,8.68102288) (2.12100000,3.81424149) (2.14300000,0.72760018) (2.16500000,6.25510204)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt}] coordinates {(0.11000000,0.00000000) (1.11000000,7.10357186) (2.11000000,3.66762494)};
\addlegendentry{top fragment}
\nextgroupplot[ylabel={values in a guard-exit record}]
\addplot[only marks,mark=square*,mark size=1.3pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.16500000,23.00000000) (-0.15852941,22.00000000) (-0.15205882,23.00000000) (-0.14558824,23.00000000) (-0.13911765,24.00000000) (-0.13264706,22.00000000) (-0.12617647,23.00000000) (-0.11970588,23.00000000) (-0.11323529,23.00000000) (-0.10676471,25.00000000) (-0.10029412,22.50000000) (-0.09382353,23.00000000) (-0.08735294,20.00000000) (-0.08088235,21.00000000) (-0.07441176,23.00000000) (-0.06794118,22.00000000) (-0.06147059,21.00000000) (-0.05500000,22.00000000) (0.83500000,21.00000000) (0.84346154,19.00000000) (0.85192308,19.00000000) (0.86038462,19.00000000) (0.86884615,20.00000000) (0.87730769,20.00000000) (0.88576923,21.00000000) (0.89423077,22.00000000) (0.90269231,20.00000000) (0.91115385,21.00000000) (0.91961538,21.00000000) (0.92807692,22.00000000) (0.93653846,19.00000000) (0.94500000,20.00000000) (1.83500000,20.00000000) (1.85700000,20.00000000) (1.87900000,20.00000000) (1.90100000,22.00000000) (1.92300000,20.00000000) (1.94500000,20.00000000)};
\addplot[only marks,mark=square*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt}] coordinates {(-0.11000000,23.00000000) (0.89000000,20.00000000) (1.89000000,20.00000000)};
\addplot[only marks,mark=*,mark size=1.3pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(0.05500000,22.50000000) (0.06147059,22.00000000) (0.06794118,22.00000000) (0.07441176,24.00000000) (0.08088235,24.00000000) (0.08735294,22.00000000) (0.09382353,23.00000000) (0.10029412,23.00000000) (0.10676471,23.00000000) (0.11323529,24.00000000) (0.11970588,23.00000000) (0.12617647,22.00000000) (0.13264706,24.00000000) (0.13911765,21.00000000) (0.14558824,22.00000000) (0.15205882,21.00000000) (0.15852941,20.00000000) (0.16500000,21.00000000) (1.05500000,23.00000000) (1.06346154,21.00000000) (1.07192308,22.00000000) (1.08038462,22.00000000) (1.08884615,21.00000000) (1.09730769,21.00000000) (1.10576923,22.00000000) (1.11423077,23.00000000) (1.12269231,22.00000000) (1.13115385,21.00000000) (1.13961538,22.00000000) (1.14807692,22.00000000) (1.15653846,21.00000000) (1.16500000,23.00000000) (2.05500000,21.00000000) (2.07700000,22.00000000) (2.09900000,22.00000000) (2.12100000,22.00000000) (2.14300000,22.00000000) (2.16500000,21.00000000)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt}] coordinates {(0.11000000,22.25000000) (1.11000000,22.00000000) (2.11000000,22.00000000)};
\end{groupplot}
\end{tikzpicture}


==> figures/forth/fig_forth_jit_metrics.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.94\linewidth,height=3.9cm,
  xmin=-0.52,xmax=2.52,ymode=log,log basis y=2,
  xtick={0,1,2},
  xticklabels={JIT compile time,operations per trace,guard-exit values},
  xticklabel style={font=\scriptsize,align=center},
  tick label style={font=\scriptsize},
  label style={font=\small},
  ylabel={\shortstack{flat ten-cell cache /\\top fragment}},
  legend style={at={(0.5,1.02)},anchor=south,legend columns=3,font=\scriptsize,draw=none},
  axis line style={black!60},ymajorgrids,grid style={draw=black!12},
  error bars/y dir=both,error bars/y explicit
]
\addplot[black!70,line width=0.6pt,no marks,forget plot] coordinates {(-0.52,1) (2.52,1)};
\addplot[only marks,mark=*,mark size=1.3pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(-0.30500000,1.85481521) (-0.29852941,1.11287539) (-0.29205882,0.88694639) (-0.28558824,1.10583658) (-0.27911765,1.11969550) (-0.27264706,0.72951168) (-0.26617647,1.17420004) (-0.25970588,1.27512924) (-0.25323529,0.92905405) (-0.24676471,1.03945885) (-0.24029412,1.04872390) (-0.23382353,1.19369895) (-0.22735294,2.29476332) (-0.22088235,1.05692927) (-0.21441176,0.83458311) (-0.20794118,1.02530459) (-0.20147059,1.03937947) (-0.19500000,1.05049732) (0.69500000,0.67876461) (0.70147059,1.32524272) (0.70794118,1.17469880) (0.71441176,1.06574761) (0.72088235,1.16852540) (0.72735294,1.19749573) (0.73382353,1.31576977) (0.74029412,1.00174520) (0.74676471,1.15178571) (0.75323529,1.27800830) (0.75970588,1.29285714) (0.76617647,1.06363636) (0.77264706,0.87798783) (0.77911765,1.30731707) (0.78558824,1.13381942) (0.79205882,1.21374046) (0.79852941,1.34090909) (0.80500000,1.31878788) (1.69500000,1.02222222) (1.70147059,1.00000000) (1.70794118,1.04545455) (1.71441176,0.95833333) (1.72088235,1.00000000) (1.72735294,1.00000000) (1.73382353,1.00000000) (1.74029412,1.00000000) (1.74676471,1.00000000) (1.75323529,1.04166667) (1.75970588,0.97826087) (1.76617647,1.04545455) (1.77264706,0.83333333) (1.77911765,1.00000000) (1.78558824,1.04545455) (1.79205882,1.04761905) (1.79852941,1.05000000) (1.80500000,1.04761905)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt},error bars/error bar style={draw=plotBlue,line width=0.9pt}] table[x=x,y=y,y error minus=minus,y error plus=plus] {
x y minus plus
-0.25000000 1.11222157 0.09954112 0.12238332
0.75000000 1.14665756 0.07793873 0.06938793
1.75000000 1.00507541 0.02192353 0.01814621
};
\addlegendentry{Shootout kernels}
\addplot[only marks,mark=square*,mark size=1.3pt,mark options={draw=plotGreen,fill=white,line width=0.45pt},forget plot] coordinates {(-0.05500000,1.19082958) (-0.04653846,1.29347655) (-0.03807692,1.13839736) (-0.02961538,1.31234955) (-0.02115385,1.81995522) (-0.01269231,1.29648428) (-0.00423077,0.93978598) (0.00423077,0.81718268) (0.01269231,0.84385002) (0.02115385,0.52520661) (0.02961538,1.34860827) (0.03807692,0.15584416) (0.04653846,1.76868255) (0.05500000,2.10689094) (0.94500000,1.43288628) (0.95346154,1.03719665) (0.96192308,1.01149820) (0.97038462,0.98814117) (0.97884615,1.31038356) (0.98730769,0.93868528) (0.99576923,1.12877595) (1.00423077,0.66662667) (1.01269231,1.10648050) (1.02115385,1.16220763) (1.02961538,0.99284366) (1.03807692,1.48108589) (1.04653846,1.02006006) (1.05500000,0.89802480) (1.94500000,0.91304348) (1.95346154,0.90476190) (1.96192308,0.86363636) (1.97038462,0.86363636) (1.97884615,0.95238095) (1.98730769,0.95238095) (1.99576923,0.95454545) (2.00423077,0.95652174) (2.01269231,0.90909091) (2.02115385,1.00000000) (2.02961538,0.95454545) (2.03807692,1.00000000) (2.04653846,0.90476190) (2.05500000,0.86956522)};
\addplot[only marks,mark=square*,mark size=3.2pt,mark options={draw=black!80,fill=plotGreen,line width=0.6pt},error bars/error bar style={draw=plotGreen,line width=0.9pt}] table[x=x,y=y,y error minus=minus,y error plus=plus] {
x y minus plus
0.00000000 1.02676443 0.26734193 0.29401893
1.00000000 1.06394500 0.08876618 0.09126037
2.00000000 0.92744600 0.01908766 0.01933522
};
\addlegendentry{AWFY benchmarks}
\addplot[only marks,mark=triangle*,mark size=1.3pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(0.19500000,0.54013123) (0.21700000,0.77773708) (0.23900000,1.57334846) (0.26100000,0.71672352) (0.28300000,1.42403042) (0.30500000,1.34547539) (1.19500000,1.10768176) (1.21700000,1.45569703) (1.23900000,1.48908292) (1.26100000,1.27874235) (1.28300000,1.44165525) (1.30500000,1.30470978) (2.19500000,0.95238095) (2.21700000,0.90909091) (2.23900000,0.90909091) (2.26100000,1.00000000) (2.28300000,0.90909091) (2.30500000,0.95238095)};
\addplot[only marks,mark=triangle*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt},error bars/error bar style={draw=plotOrange,line width=0.9pt}] table[x=x,y=y,y error minus=minus,y error plus=plus] {
x y minus plus
0.25000000 0.98397474 0.23955948 0.30440943
1.25000000 1.33945217 0.09259468 0.09070227
2.25000000 0.93808147 0.02191468 0.02280237
};
\addlegendentry{Appbench applications}
\end{axis}
\end{tikzpicture}


==> figures/forth/fig_forth_live_snapshot.tex <==
\begin{tikzpicture}
\begin{axis}[xmin=0.8,xmax=4.9,ymin=-0.6,ymax=3.6,ytick={0,1,2,3},yticklabels={Zen 3 width 8,Zen 3 width 64,Sapphire Rapids width 8,Sapphire Rapids width 64},tick label style={font=\scriptsize},label style={font=\small},axis line style={black!60},xmajorgrids,grid style={draw=black!12},xlabel={fixed-slot / live-frame time},width=0.78\linewidth,height=3.0cm]
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.53703704 0 0.07407407 0.11111111
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
4.40740741 1 0.09831650 0.01851852
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.58333333 2 0.00000000 0.00000000
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
4.45901639 3 0.01639344 0.00000000
};
\end{axis}
\end{tikzpicture}


==> figures/forth/fig_forth_stack_policy.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.35cm,vertical sep=1.05cm},
  scale only axis,width=0.235\linewidth,
  xmode=log,log basis x=2,
  xmin=0.58,xmax=3.4,xtick={0.7,1,1.4,2,2.8},xticklabels={0.7,1,1.4,2,2.8},
  tick label style={font=\scriptsize},label style={font=\small},
  title style={font=\small,yshift=-.8ex},
  axis line style={black!60},major tick length=2pt,ytick style={draw=none},
  xmajorgrids,grid style={draw=black!12},
]
\nextgroupplot[title={Shootout},height=1.98cm,xmin=0.577895,xmax=3.4,xtick={0.7,1,1.4,2,2.8},xticklabels={0.7,1,1.4,2,2.8},ytick={1,2,3},yticklabels={{flat ten-cell cache},{no entry normalization},{fixed entry (2)}},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.577895,1.50) -- (axis cs:3.4,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.577895,2.50) -- (axis cs:3.4,2.50);
\fill[gray!30] (axis cs:0.84130845,0.7200) rectangle (axis cs:1.03510694,0.9200);
\draw[gray,line width=1pt] (axis cs:1.00245676,0.7200) -- (axis cs:1.00245676,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(0.71514243,0.8200) (1.32470120,0.8200) (1.02766798,0.8200) (0.64556962,0.8200) (0.98537477,0.8200) (0.80246914,0.8200) (1.01693039,0.8200) (1.00000000,0.8200) (0.65617805,0.8200) (1.00224215,0.8200) (1.27419355,0.8200) (1.00498008,0.8200) (0.81404175,0.8200) (1.00267142,0.8200) (1.06676096,0.8200) (1.86956522,0.8200) (1.03759854,0.8200) (0.92871183,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
0.97780468 0.6900 0.08831177 0.10068754
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(0.97780468,0.8200)};
\fill[gray!18] (axis cs:0.94703106,1.0800) rectangle (axis cs:1.08369623,1.2800);
\draw[gray,line width=1pt] (axis cs:1.00456510,1.0800) -- (axis cs:1.00456510,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(0.94331066,1.1800) (1.18899859,1.1800) (1.00289855,1.1800) (0.67777778,1.1800) (1.00623441,1.1800) (1.05863192,1.1800) (0.95828052,1.1800) (1.18644068,1.1800) (0.65314521,1.1800) (0.97238372,1.1800) (3.03738318,1.1800) (0.98721731,1.1800) (0.87753304,1.1800) (1.01669759,1.1800) (1.06600097,1.1800) (1.92857143,1.1800) (1.08965969,1.1800) (0.92316267,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.06757085 1.3100 0.12063593 0.15847312
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.06757085,1.1800)};
\fill[plotOrange!30] (axis cs:0.93198458,1.7200) rectangle (axis cs:1.07096119,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.00612355,1.7200) -- (axis cs:1.00612355,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(0.70044053,1.8200) (1.32734531,1.8200) (1.02362205,1.8200) (0.65384615,1.8200) (0.99630314,1.8200) (0.89449541,1.8200) (1.07518882,1.8200) (0.93750000,1.8200) (0.92233010,1.8200) (1.18882979,1.8200) (1.22480620,1.8200) (1.00548082,1.8200) (0.93015332,1.8200) (0.99294533,1.8200) (1.05837777,1.8200) (1.72000000,1.8200) (1.00676670,1.8200) (1.03793204,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.01580550 1.6900 0.07992489 0.08692871
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.01580550,1.8200)};
\fill[plotOrange!18] (axis cs:0.98753880,2.0800) rectangle (axis cs:1.10950414,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.01839830,2.0800) -- (axis cs:1.01839830,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(0.98461538,2.1800) (1.14693878,2.1800) (1.00874636,2.1800) (0.64210526,2.1800) (1.00749064,2.1800) (0.93659942,2.1800) (1.05911375,2.1800) (1.20689655,2.1800) (0.96024201,2.1800) (0.98093842,2.1800) (2.04402516,2.1800) (0.99636123,2.1800) (1.12225352,2.1800) (1.02814259,2.1800) (1.04964029,2.1800) (1.92857143,2.1800) (1.07211848,2.1800) (1.00808625,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.08402247 2.3100 0.09486406 0.11495254
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.08402247,2.1800)};
\fill[plotBlue!30] (axis cs:1.00136740,2.7200) rectangle (axis cs:1.16755208,2.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.03422722,2.7200) -- (axis cs:1.03422722,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.17777778,2.8200) (1.32470120,2.8200) (1.02766798,2.8200) (0.65384615,2.8200) (1.00000000,2.8200) (0.89861751,2.8200) (1.07368858,2.8200) (1.02272727,2.8200) (0.96283784,2.8200) (1.13740458,2.8200) (1.23437500,2.8200) (1.00548082,2.8200) (1.21357850,2.8200) (0.99557913,2.8200) (1.05512031,2.8200) (1.72000000,2.8200) (1.01332544,2.8200) (1.04082832,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.06770376 2.6900 0.07494768 0.07848946
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.06770376,2.8200)};
\fill[plotBlue!18] (axis cs:0.99860123,3.0800) rectangle (axis cs:1.14243570,3.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.04302316,3.0800) -- (axis cs:1.04302316,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.27803379,3.1800) (1.14693878,3.1800) (1.00435414,3.1800) (0.64893617,3.1800) (1.00623441,3.1800) (0.93123209,3.1800) (1.05541730,3.1800) (1.12903226,3.1800) (0.96190476,3.1800) (0.98093842,3.1800) (2.04402516,3.1800) (0.99669093,3.1800) (1.41251551,3.1800) (1.03396226,3.1800) (1.05216346,3.1800) (1.92857143,3.1800) (1.06730769,3.1800) (1.00940275,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.11003365 3.3100 0.09997572 0.11952945
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.11003365,3.1800)};
\nextgroupplot[title={AWFY},xlabel={speedup over the two-cell cache},height=1.98cm,xmin=0.58,xmax=3.4,xtick={0.7,1,1.4,2,2.8},xticklabels={0.7,1,1.4,2,2.8},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.58,1.50) -- (axis cs:3.4,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.58,2.50) -- (axis cs:3.4,2.50);
\fill[gray!30] (axis cs:1.18567015,0.7200) rectangle (axis cs:1.47771889,0.9200);
\draw[gray,line width=1pt] (axis cs:1.33010437,0.7200) -- (axis cs:1.33010437,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.95993451,0.8200) (1.16954460,0.8200) (1.23539313,0.8200) (1.41118280,0.8200) (1.50995813,0.8200) (1.50058756,0.8200) (0.79487901,0.8200) (1.04847440,0.8200) (1.11807553,0.8200) (1.40298428,0.8200) (1.40511711,0.8200) (1.23984027,0.8200) (1.53347325,0.8200) (1.26101032,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.30118121 0.6900 0.11652805 0.11747694
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.30118121,0.8200)};
\fill[gray!18] (axis cs:1.10496803,1.0800) rectangle (axis cs:1.29965792,1.2800);
\draw[gray,line width=1pt] (axis cs:1.18293815,1.0800) -- (axis cs:1.18293815,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.33734645,1.1800) (1.13125881,1.1800) (1.18601172,1.1800) (1.17987254,1.1800) (1.24126025,1.1800) (1.33276572,1.1800) (0.98328781,1.1800) (0.99359229,1.1800) (0.96683629,1.1800) (1.19021048,1.1800) (1.11835611,1.1800) (1.82781865,1.1800) (1.31972810,1.1800) (1.10054104,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.19198992 1.3100 0.07534368 0.09081876
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.19198992,1.1800)};
\fill[plotOrange!30] (axis cs:1.18369634,1.7200) rectangle (axis cs:1.54424931,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.31456200,1.7200) -- (axis cs:1.31456200,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.93729477,1.8200) (1.17721168,1.8200) (1.26229413,1.8200) (1.12794611,1.8200) (1.37375607,1.8200) (1.56700413,1.8200) (0.87628095,1.8200) (0.94615584,1.8200) (1.47794829,1.8200) (1.33838350,1.8200) (1.59582357,1.8200) (1.29116450,1.8200) (1.93861276,1.8200) (1.20336542,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.33158836 1.6900 0.12377976 0.14020285
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.33158836,1.8200)};
\fill[plotOrange!18] (axis cs:1.11366165,2.0800) rectangle (axis cs:1.38174096,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.18755918,2.0800) -- (axis cs:1.18755918,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.46395799,2.1800) (1.16938366,2.1800) (1.25916476,2.1800) (1.20601720,2.1800) (1.12829741,2.1800) (1.38807173,2.1800) (0.91860546,2.1800) (1.02929412,2.1800) (1.12700495,2.1800) (1.10924909,2.1800) (1.36292137,2.1800) (1.82303336,2.1800) (1.55618586,2.1800) (1.07371882,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.23851098 2.3100 0.09132836 0.10157728
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.23851098,2.1800)};
\fill[plotBlue!30] (axis cs:1.09864463,2.7200) rectangle (axis cs:1.44888311,2.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.29489779,2.7200) -- (axis cs:1.29489779,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.33181499,2.8200) (1.08865439,2.8200) (1.13331938,2.8200) (1.30983369,2.8200) (1.62193321,2.8200) (1.48476560,2.8200) (0.91587289,2.8200) (0.96266162,2.8200) (1.54941972,2.8200) (1.34635537,2.8200) (1.02433026,2.8200) (1.28013220,2.8200) (1.53838976,2.8200) (1.12916876,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.24589721 2.6900 0.09524272 0.10013837
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.24589721,2.8200)};
\fill[plotBlue!18] (axis cs:1.03064600,3.0800) rectangle (axis cs:1.30886596,3.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.17426862,3.0800) -- (axis cs:1.17426862,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.19158166,3.1800) (1.02824789,3.1800) (1.15720712,3.1800) (1.11556333,3.1800) (1.29731932,3.1800) (1.34216333,3.1800) (0.91862582,3.1800) (0.96632935,3.1800) (1.40985691,3.1800) (1.22134381,3.1800) (0.96191333,3.1800) (1.81532254,3.1800) (1.31273763,3.1800) (1.03787393,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.17889821 3.3100 0.08459643 0.09834202
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.17889821,3.1800)};
\nextgroupplot[title={Appbench},height=1.98cm,xmin=0.58,xmax=3.4,xtick={0.7,1,1.4,2,2.8},xticklabels={0.7,1,1.4,2,2.8},ytick={1,2,3},yticklabels={},ymin=0.45,ymax=3.55,y dir=reverse]
\draw[black!70,line width=0.6pt] (axis cs:1,0.45) -- (axis cs:1,3.55);
\draw[black!15,line width=0.3pt] (axis cs:0.58,1.50) -- (axis cs:3.4,1.50);
\draw[black!15,line width=0.3pt] (axis cs:0.58,2.50) -- (axis cs:3.4,2.50);
\fill[gray!30] (axis cs:1.07569133,0.7200) rectangle (axis cs:1.41567846,0.9200);
\draw[gray,line width=1pt] (axis cs:1.24638560,0.7200) -- (axis cs:1.24638560,0.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.46807131,0.8200) (1.16181658,0.8200) (0.79092902,0.8200) (1.44288064,0.8200) (1.04842581,0.8200) (1.33711044,0.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.18211466 0.6900 0.16697127 0.17504448
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=gray,line width=0.7pt},forget plot] coordinates {(1.18211466,0.8200)};
\fill[gray!18] (axis cs:1.05062859,1.0800) rectangle (axis cs:1.25166211,1.2800);
\draw[gray,line width=1pt] (axis cs:1.11780353,1.0800) -- (axis cs:1.11780353,1.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=gray,line width=0.35pt,forget plot] coordinates {(1.32420810,1.1800) (1.06159637,1.1800) (0.80778848,1.1800) (1.27759234,1.1800) (1.04699790,1.1800) (1.17698663,1.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=gray,line width=0.9pt},error mark options={rotate=90,draw=gray,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.10167584 1.3100 0.12001380 0.11869802
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=gray,fill=white,line width=0.7pt},forget plot] coordinates {(1.10167584,1.1800)};
\fill[plotOrange!30] (axis cs:1.01423551,1.7200) rectangle (axis cs:1.39632249,1.9200);
\draw[plotOrange,line width=1pt] (axis cs:1.26043611,1.7200) -- (axis cs:1.26043611,1.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.40199614,1.8200) (1.15169956,1.8200) (0.97216210,1.8200) (1.58426121,1.8200) (0.84926711,1.8200) (1.37943891,1.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.19508752 1.6900 0.17154896 0.18468024
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=plotOrange,line width=0.7pt},forget plot] coordinates {(1.19508752,1.8200)};
\fill[plotOrange!18] (axis cs:0.98672167,2.0800) rectangle (axis cs:1.26658525,2.2800);
\draw[plotOrange,line width=1pt] (axis cs:1.11543396,2.0800) -- (axis cs:1.11543396,2.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotOrange,line width=0.35pt,forget plot] coordinates {(1.27520997,2.1800) (1.00252479,2.1800) (0.98150952,2.1800) (1.41787019,2.1800) (0.88226395,2.1800) (1.24105950,2.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotOrange,line width=0.9pt},error mark options={rotate=90,draw=plotOrange,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.11754879 2.3100 0.12309572 0.13942239
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotOrange,fill=white,line width=0.7pt},forget plot] coordinates {(1.11754879,2.1800)};
\fill[plotBlue!30] (axis cs:1.12452150,2.7200) rectangle (axis cs:1.35823511,2.9200);
\draw[plotBlue,line width=1pt] (axis cs:1.19231178,2.7200) -- (axis cs:1.19231178,2.9200);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.39549916,2.8200) (1.25230775,2.8200) (0.94846442,2.8200) (1.55738150,2.8200) (1.12098763,2.8200) (1.13519011,2.8200)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.21923575 2.6900 0.12453153 0.13636997
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=plotBlue,line width=0.7pt},forget plot] coordinates {(1.21923575,2.8200)};
\fill[plotBlue!18] (axis cs:1.04725689,3.0800) rectangle (axis cs:1.25928722,3.2800);
\draw[plotBlue,line width=1pt] (axis cs:1.12259818,3.0800) -- (axis cs:1.12259818,3.2800);
\addplot[only marks,mark=o,mark size=0.9pt,draw=plotBlue,line width=0.35pt,forget plot] coordinates {(1.30405861,3.1800) (1.13398641,3.1800) (0.97889311,3.1800) (1.37162135,3.1800) (1.11132433,3.1800) (1.02673263,3.1800)};
\addplot[draw=none,mark=none,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=plotBlue,line width=0.9pt},error mark options={rotate=90,draw=plotBlue,mark size=1.6pt,line width=0.9pt}] table[x=value,y=y,x error minus=minus,x error plus=plus] {
value y minus plus
1.14602856 3.3100 0.08770439 0.09919821
};
\addplot[only marks,mark=*,mark size=2.1pt,mark options={draw=plotBlue,fill=white,line width=0.7pt},forget plot] coordinates {(1.14602856,3.1800)};
\end{groupplot}
\node[anchor=north west,font=\scriptsize,align=left,inner sep=0pt] at ([yshift=-2.1em]group c1r1.south west) {\tikz[baseline=-.6ex]\fill[black] (0,0) circle (1.6pt);\,Zen 3 (upper)\\\tikz[baseline=-.6ex]\draw[black,line width=.6pt] (0,0) circle (1.5pt);\,Sapphire Rapids (lower)};
\end{tikzpicture}


==> figures/forth/fig_forth_trace_example.tex <==
\begin{TrFigure}
\TrSource{%
\TrSrc{0}{10000 constant ITERATIONS}
\TrSrc{0}{1000000 constant MODULUS}
\TrSrc{0}{: kernel ( n -{}- n )}
\TrSrc{2}{ITERATIONS 0 do}
\TrSrcHL{4}{dup dup * +}{ MODULUS mod}
\TrSrc{2}{loop ;}}%
\TrColumn{Integer stack unexposed}{3}{%
\TrCtl{label(..., i41, ...)}
\TrVal{i42 = int_mul(i41, i41)}
\TrVal{i43 = int_add(i41, i42)}
\TrSkip{[modulo and loop control omitted]}
\TrMem{setfield_gc(p0, i43, t1)}
\TrMem{setfield_gc(p0, i54, t0)}
\TrMem{setarrayitem_gc(p20, 0, i41, ...)}
\TrCtl{jump(..., i54, ...)}}%
\TrColumn{Integer stack exposed}{0}{%
\TrCtl{label(..., i51, ...)}
\TrVal{i58 = int_mul(i51, i51)}
\TrVal{i59 = int_add(i51, i58)}
\TrSkip{[modulo and loop control omitted]}
\TrGap
\TrGap
\TrGap
\TrCtl{jump(..., i66, ...)}}%
\end{TrFigure}


==> figures/forth/fig_forth_workload.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2,horizontal sep=1.2cm,vertical sep=1.35cm},
  width=0.43\linewidth,height=3.1cm,
  xmin=-0.35,xmax=2.35,xtick={0,1,2},
  xticklabels={Shootout,AWFY,Appbench},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  axis line style={black!60},ymajorgrids,grid style={draw=black!12},
  title style={yshift=-.6ex}
]
\nextgroupplot[title={integer-stack 95th percentile},title style={font=\scriptsize}]
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.0720,31.00000000) (-0.0540,4.00000000) (-0.0360,2.00000000) (-0.0180,3.00000000) (0.0000,4.00000000) (0.0180,4.00000000) (0.0360,3.00000000) (0.0540,13.00000000) (0.0720,2.00000000) (-0.0720,2.00000000) (-0.0540,3.00000000) (-0.0360,3.00000000) (-0.0180,31.00000000) (0.0000,31.00000000) (0.0180,5.00000000) (0.0360,5.00000000) (0.0540,5.00000000) (0.0720,3.00000000)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt},forget plot] coordinates {(0,4.00000000)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotGreen,fill=white,line width=0.45pt},forget plot] coordinates {(0.9280,9.00000000) (0.9460,22.00000000) (0.9640,21.00000000) (0.9820,31.00000000) (1.0000,16.00000000) (1.0180,31.00000000) (1.0360,8.00000000) (1.0540,9.00000000) (1.0720,20.00000000) (0.9280,22.00000000) (0.9460,8.00000000) (0.9640,10.00000000) (0.9820,25.00000000) (1.0000,31.00000000)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotGreen,line width=0.6pt},forget plot] coordinates {(1,20.50000000)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(1.9280,10.00000000) (1.9460,19.00000000) (1.9640,6.00000000) (1.9820,21.00000000) (2.0000,19.00000000) (2.0180,10.00000000)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt},forget plot] coordinates {(2,14.50000000)};
\nextgroupplot[title={word calls / 1,000 primitives},title style={font=\scriptsize},ymode=log,log basis y=10]
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.0720,47.61398884) (-0.0540,0.00001563) (-0.0360,44.11762933) (-0.0180,79.99988587) (0.0000,0.00539139) (0.0180,55.83045771) (0.0360,0.00000137) (0.0540,0.00049380) (0.0720,0.00000097) (-0.0720,0.00000064) (-0.0540,0.00014285) (-0.0360,0.00000175) (-0.0180,67.79660044) (0.0000,0.01388445) (0.0180,0.00279676) (0.0360,38.45795927) (0.0540,0.00058823) (0.0720,0.01176060)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt},forget plot] coordinates {(0,0.00409407)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotGreen,fill=white,line width=0.45pt},forget plot] coordinates {(0.9280,72.48220043) (0.9460,42.74822229) (0.9640,80.87633519) (0.9820,64.47940492) (1.0000,31.27951524) (1.0180,7.85979351) (1.0360,0.00000769) (1.0540,13.27057591) (1.0720,33.50313130) (0.9280,22.67485493) (0.9460,55.99641351) (0.9640,0.00687461) (0.9820,18.69293384) (1.0000,55.63066730)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotGreen,line width=0.6pt},forget plot] coordinates {(1,32.39132327)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(1.9280,14.80684407) (1.9460,30.53312510) (1.9640,155.33538686) (1.9820,3.76012361) (2.0000,39.28077031) (2.0180,6.98020211)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt},forget plot] coordinates {(2,22.66998459)};
\nextgroupplot[title={spill accesses (\%)},title style={font=\scriptsize},ymode=log,log basis y=10]
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.0720,8.17297801) (-0.0540,0.00000040) (-0.0360,0.00000357) (-0.0180,0.00000860) (0.0000,0.00128634) (0.0180,0.00121538) (0.0360,0.00000011) (0.0540,0.00009032) (0.0720,0.00000027) (-0.0720,0.00000026) (-0.0540,0.00002500) (-0.0360,0.00000029) (-0.0180,27.31889057) (0.0000,1.06477444) (0.0180,0.00020562) (0.0360,0.00016663) (0.0540,0.00005263) (0.0720,0.00000417)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt},forget plot] coordinates {(0,0.00003882)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotGreen,fill=white,line width=0.45pt},forget plot] coordinates {(0.9280,9.13959000) (0.9460,7.75637950) (0.9640,5.20368686) (0.9820,8.67850883) (1.0000,1.02502836) (1.0180,2.42196762) (1.0360,0.00000183) (1.0540,4.83714524) (1.0720,3.91989359) (0.9280,8.51333467) (0.9460,9.76384282) (0.9640,0.00000012) (0.9820,4.71599920) (1.0000,17.56822867)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotGreen,line width=0.6pt},forget plot] coordinates {(1,5.02041605)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(1.9280,2.36364477) (1.9460,1.25855394) (1.9640,2.33205921) (1.9820,1.60741599) (2.0000,0.27504853) (2.0180,3.26740438)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt},forget plot] coordinates {(2,1.96973760)};
\nextgroupplot[title={cells moved / normalization},title style={font=\scriptsize},ymode=log,log basis y=10]
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotOrange,fill=white,line width=0.45pt},forget plot] coordinates {(-0.0720,1.99405495) (-0.0540,0.02631579) (-0.0360,0.00000100) (-0.0180,0.00000033) (0.0000,0.04651163) (0.0180,0.00016595) (0.0360,0.03636364) (0.0540,0.15686275) (0.0720,0.04347826) (-0.0720,0.04545455) (-0.0540,0.04255319) (-0.0360,0.03773585) (-0.0180,1.17467107) (0.0000,0.15686275) (0.0180,0.04000000) (0.0360,0.00003995) (0.0540,0.04255319) (0.0720,0.00246609)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotOrange,line width=0.6pt},forget plot] coordinates {(0,0.04127660)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotGreen,fill=white,line width=0.45pt},forget plot] coordinates {(0.9280,0.34174918) (0.9460,0.41928113) (0.9640,0.19241421) (0.9820,0.57844650) (1.0000,0.27027917) (1.0180,1.49248982) (1.0360,0.40000000) (1.0540,0.16129061) (1.0720,0.54118238) (0.9280,0.22861490) (0.9460,0.53577042) (0.9640,0.00033300) (0.9820,0.74990841) (1.0000,0.93768233)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotGreen,line width=0.6pt},forget plot] coordinates {(1,0.40964056)};
\addplot[only marks,mark=*,mark size=1.4pt,mark options={draw=plotBlue,fill=white,line width=0.45pt},forget plot] coordinates {(1.9280,0.94420493) (1.9460,0.45906008) (1.9640,0.13182178) (1.9820,0.82692513) (2.0000,0.02714506) (2.0180,0.74720982)};
\addplot[only marks,mark=*,mark size=3.2pt,mark options={draw=black!80,fill=plotBlue,line width=0.6pt},forget plot] coordinates {(2,0.60313495)};
\end{groupplot}
\end{tikzpicture}

